The cohomology of $C_2$-equivariant $A(1)$ and the homotopy of $ko_{C_2}$

We compute the cohomology of the subalgebra $A^{C_2}(1)$ of the $C_2$-equivariant Steenrod algebra $A^{C_2}$. This serves as the input to the $C_2$-equivariant Adams spectral sequence converging to the $RO(C_2)$-graded homotopy groups of an equivariant spectrum $ko_{C_2}$. Our approach is to use simpler $\mathbb{C}$-motivic and $\mathbb{R}$-motivic calculations as stepping stones.

==> charts/E1+MW0chartdata.tex <==
\begin{pspicture}(-1,-1)(17,9)
\psgrid[unit=2,gridcolor=gridline,subgriddiv=0,gridlabelcolor=white](0,0)(8,4)
\scriptsize
\rput(0,-1){0}
\rput(2,-1){2}
\rput(4,-1){4}
\rput(6,-1){6}
\rput(8,-1){8}
\rput(10,-1){10}
\rput(12,-1){12}
\rput(14,-1){14}
\rput(16,-1){16}

\rput(-1,0){0}
\rput(-1,2){2}
\rput(-1,4){4}
\rput(-1,6){6}
\rput(-1,8){8}

\uput[0](0,8.2){\textsc{Bockstein $E_1^+$-page}}
\uput{\labelrad}[-90](0,0){$1$}
\psline[linecolor=pcolor]{->}(0,0)(-0.70,0)
\psline[linecolor=hzerocolor]{->}(0,0)(0,0.70)
\psline[linecolor=honecolor](0,0)(1,1)
\pscircle*[linecolor=tauzerocolor](0,0){\cirrad}
\psline[linecolor=pcolor]{->}(1,1)(0.30,1)
\psline[linecolor=honecolor](1,1)(2,2)
\pscircle*[linecolor=tauzerocolor](1,1){\cirrad}
\psline[linecolor=pcolor]{->}(2,2)(1.30,2)
\psline[linecolor=tauonecolor](2,2)(3,3)
\pscircle*[linecolor=tauzerocolor](2,2){\cirrad}
\psline[linecolor=tauonecolor]{->}(3,3)(2.30,3)
\psline[linecolor=tauonecolor]{->}(3,3)(3.70,3.70)
\pscircle*[linecolor=tauonecolor](3,3){\cirrad}
\uput{\labelrad}[-90](4,3){$a$}
\psline[linecolor=pcolor]{->}(4,3)(3.30,3)
\psline[linecolor=hzerocolor]{->}(4,3)(4,3.70)
\pscircle*[linecolor=tauzerocolor](4,3){\cirrad}
\uput{\labelrad}[-90](8,4){$b$}
\psline[linecolor=pcolor]{->}(8,4)(7.30,4)
\psline[linecolor=hzerocolor]{->}(8,4)(8,4.70)
\psline[linecolor=honecolor](8,4)(9,5)
\pscircle*[linecolor=tauzerocolor](8,4){\cirrad}
\psline[linecolor=pcolor]{->}(9,5)(8.30,5)
\psline[linecolor=honecolor](9,5)(10,6)
\pscircle*[linecolor=tauzerocolor](9,5){\cirrad}
\psline[linecolor=pcolor]{->}(10,6)(9.30,6)
\psline[linecolor=tauonecolor](10,6)(11,7)
\pscircle*[linecolor=tauzerocolor](10,6){\cirrad}
\psline[linecolor=tauonecolor]{->}(11,7)(10.30,7)
\psline[linecolor=tauonecolor]{->}(11,7)(11.70,7.70)
\pscircle*[linecolor=tauonecolor](11,7){\cirrad}
\uput{\labelrad}[-90](12,7){$a b$}
\psline[linecolor=pcolor]{->}(12,7)(11.30,7)
\psline[linecolor=hzerocolor]{->}(12,7)(12,7.70)
\pscircle*[linecolor=tauzerocolor](12,7){\cirrad}
\uput{\labelrad}[-90](16,8){$b^{2}$}
\psline[linecolor=pcolor]{->}(16,8)(15.30,8)
\psline[linecolor=hzerocolor]{->}(16,8)(16,8.70)
\pscircle*[linecolor=tauzerocolor](16,8){\cirrad}
\uput{\labelrad}[0](1,7){$\F_2[\tau]$}
\pscircle*[linecolor=tauzerocolor](1,7){\cirrad}
\uput{\labelrad}[0](1,6.5){$\F_2$}
\pscircle*[linecolor=tauonecolor](1,6.5){\cirrad}
\end{pspicture}

==> charts/E1-MW0chartdata.tex <==
\begin{pspicture}(-1,-1)(17,9)
\psgrid[unit=2,gridcolor=gridline,subgriddiv=0,gridlabelcolor=white](0,0)(8,4)
\scriptsize
\rput(0,-1){0}
\rput(2,-1){2}
\rput(4,-1){4}
\rput(6,-1){6}
\rput(8,-1){8}
\rput(10,-1){10}
\rput(12,-1){12}
\rput(14,-1){14}
\rput(16,-1){16}

\rput(-1,0){0}
\rput(-1,2){2}
\rput(-1,4){4}
\rput(-1,6){6}
\rput(-1,8){8}

\uput[0](0,8.2){\textsc{Bockstein $E_1^-$-page}}
\uput{\labelrad}[-90](0,0){$\frac{\gamma}{\tau}$}
\psline[linecolor=pcolor]{->}(0,0)(0.70,0)
\psline[linecolor=hzerocolor]{->}(0,0)(0,0.70)
\psline[linecolor=honecolor](0,0)(1,1)
\pscircle*[linecolor=tauzerocolor](0,0){\cirrad}
\psline[linecolor=pcolor]{->}(1,1)(1.70,1)
\psline[linecolor=honecolor](1,1)(2,2)
\pscircle*[linecolor=tauzerocolor](1,1){\cirrad}
\psline[linecolor=pcolor]{->}(2,2)(2.70,2)
\pscircle*[linecolor=tauzerocolor](2,2){\cirrad}
\uput{\labelrad}[-90](4,2){${Q} h_1^{3}$}
\psline[linecolor=tauonecolor]{->}(4,2)(4.70,2)
\psline[linecolor=tauonecolor](4,2)(4,3)
\psline[linecolor=tauonecolor]{->}(4,2)(4.70,2.70)
\pscircle*[linecolor=tauonecolor](4,2){\cirrad}
\uput{\labelrad}[150](4,3){$\frac{\gamma}{\tau} a$}
\psline[linecolor=pcolor]{->}(4,3)(4.70,3)
\psline[linecolor=hzerocolor]{->}(4,3)(4,3.70)
\pscircle*[linecolor=tauzerocolor](4,3){\cirrad}
\uput{\labelrad}[-90](8,4){$\frac{\gamma}{\tau} b$}
\psline[linecolor=pcolor]{->}(8,4)(8.70,4)
\psline[linecolor=hzerocolor]{->}(8,4)(8,4.70)
\psline[linecolor=honecolor](8,4)(9,5)
\pscircle*[linecolor=tauzerocolor](8,4){\cirrad}
\psline[linecolor=pcolor]{->}(9,5)(9.70,5)
\psline[linecolor=honecolor](9,5)(10,6)
\pscircle*[linecolor=tauzerocolor](9,5){\cirrad}
\psline[linecolor=pcolor]{->}(10,6)(10.70,6)
\pscircle*[linecolor=tauzerocolor](10,6){\cirrad}
\uput{\labelrad}[-90](12,6){${Q} h_1^{3} b$}
\psline[linecolor=tauonecolor]{->}(12,6)(12.70,6)
\psline[linecolor=tauonecolor](12,6)(12,7)
\psline[linecolor=tauonecolor]{->}(12,6)(12.70,6.70)
\pscircle*[linecolor=tauonecolor](12,6){\cirrad}
\uput{\labelrad}[150](12,7){$\frac{\gamma}{\tau} a b$}
\psline[linecolor=pcolor]{->}(12,7)(12.70,7)
\psline[linecolor=hzerocolor]{->}(12,7)(12,7.70)
\pscircle*[linecolor=tauzerocolor](12,7){\cirrad}
\uput{\labelrad}[-90](16,8){$\frac{\gamma}{\tau} b^{2}$}
\psline[linecolor=pcolor]{->}(16,8)(16.70,8)
\psline[linecolor=hzerocolor]{->}(16,8)(16,8.70)
\pscircle*[linecolor=tauzerocolor](16,8){\cirrad}
\uput{\labelrad}[0](1,7){$\F_2[\tau]/ \tau^\infty$}
\pscircle*[linecolor=tauzerocolor](1,7){\cirrad}
\uput{\labelrad}[0](1,6.5){$\F_2$}
\pscircle*[linecolor=tauonecolor](1,6.5){\cirrad}
\end{pspicture}

==> charts/E1-cE1+MW0chartdata.tex <==
\begin{pspicture}(-1,-1)(9,7)
\psgrid[unit=2,gridcolor=gridline,subgriddiv=0,gridlabelcolor=white](0,0)(4,3)
\scriptsize
\rput(0,-1){0}
\rput(2,-1){2}
\rput(4,-1){4}
\rput(6,-1){6}
\rput(8,-1){8}

\rput(-1,0){0}
\rput(-1,2){2}
\rput(-1,4){4}
\rput(-1,6){6}

\uput[0](0,6.2){\textsc{Bockstein $E_1^+$-page}}
\uput{\labelrad}[-90](0,0){$1$}
\psline[linecolor=pcolor]{->}(0,0)(-0.70,0)
\psline[linecolor=hzerocolor](0,0)(0,1)
\pscircle*[linecolor=tauzerocolor](0,0){\cirrad}
\psline[linecolor=pcolor]{->}(0,1)(-0.70,1)
\psline[linecolor=hzerocolor]{->}(0,1)(0,1.70)
\pscircle*[linecolor=tauzerocolor](0,1){\cirrad}
\uput{\labelrad}[-90](2,1){$v_1$}
\psline[linecolor=pcolor]{->}(2,1)(1.30,1)
\psline[linecolor=hzerocolor](2,1)(2,2)
\pscircle*[linecolor=tauzerocolor](2,1){\cirrad}
\psline[linecolor=pcolor]{->}(2,2)(1.30,2)
\psline[linecolor=hzerocolor]{->}(2,2)(2,2.70)
\pscircle*[linecolor=tauzerocolor](2,2){\cirrad}
\uput{\labelrad}[-90](4,2){$v_1^{2}$}
\psline[linecolor=pcolor]{->}(4,2)(3.30,2)
\psline[linecolor=hzerocolor](4,2)(4,3)
\pscircle*[linecolor=tauzerocolor](4,2){\cirrad}
\psline[linecolor=pcolor]{->}(4,3)(3.30,3)
\psline[linecolor=hzerocolor]{->}(4,3)(4,3.70)
\pscircle*[linecolor=tauzerocolor](4,3){\cirrad}
\uput{\labelrad}[-90](6,3){$v_1^{3}$}
\psline[linecolor=pcolor]{->}(6,3)(5.30,3)
\psline[linecolor=hzerocolor](6,3)(6,4)
\pscircle*[linecolor=tauzerocolor](6,3){\cirrad}
\psline[linecolor=pcolor]{->}(6,4)(5.30,4)
\psline[linecolor=hzerocolor]{->}(6,4)(6,4.70)
\pscircle*[linecolor=tauzerocolor](6,4){\cirrad}
\uput{\labelrad}[-90](8,4){$v_1^{4}$}
\psline[linecolor=pcolor]{->}(8,4)(7.30,4)
\psline[linecolor=hzerocolor](8,4)(8,5)
\pscircle*[linecolor=tauzerocolor](8,4){\cirrad}
\psline[linecolor=pcolor]{->}(8,5)(7.30,5)
\psline[linecolor=hzerocolor]{->}(8,5)(8,5.70)
\pscircle*[linecolor=tauzerocolor](8,5){\cirrad}
\uput{\labelrad}[0](1,5){$\F_2[\tau]$}
\pscircle*[linecolor=tauzerocolor](1,5){\cirrad}
\end{pspicture}

==> charts/E1-cE1-MW0chartdata.tex <==
\begin{pspicture}(-1,-1)(9,7)
\psgrid[unit=2,gridcolor=gridline,subgriddiv=0,gridlabelcolor=white](0,0)(4,3)
\scriptsize
\rput(0,-1.1){0}
\rput(2,-1.1){2}
\rput(4,-1.1){4}
\rput(6,-1.1){6}
\rput(8,-1.1){8}

\rput(-1,0){0}
\rput(-1,2){2}
\rput(-1,4){4}
\rput(-1,6){6}

\uput[0](0,6.2){\textsc{Bockstein $E_1^-$-page}}
\uput{\labelrad}[-90](0,0){$\frac{\gamma}{ \tau}$}
\psline[linecolor=pcolor]{->}(0,0)(0.70,0)
\psline[linecolor=hzerocolor](0,0)(0,1)
\pscircle*[linecolor=tauzerocolor](0,0){\cirrad}
\psline[linecolor=pcolor]{->}(0,1)(0.70,1)
\psline[linecolor=hzerocolor]{->}(0,1)(0,1.70)
\pscircle*[linecolor=tauzerocolor](0,1){\cirrad}
\uput{\labelrad}[-90](2,1){$\frac{\gamma}{ \tau} v_1$}
\psline[linecolor=pcolor]{->}(2,1)(2.70,1)
\psline[linecolor=hzerocolor](2,1)(2,2)
\pscircle*[linecolor=tauzerocolor](2,1){\cirrad}
\psline[linecolor=pcolor]{->}(2,2)(2.70,2)
\psline[linecolor=hzerocolor]{->}(2,2)(2,2.70)
\pscircle*[linecolor=tauzerocolor](2,2){\cirrad}
\uput{\labelrad}[-90](4,2){$\frac{\gamma}{ \tau} v_1^{2}$}
\psline[linecolor=pcolor]{->}(4,2)(4.70,2)
\psline[linecolor=hzerocolor](4,2)(4,3)
\pscircle*[linecolor=tauzerocolor](4,2){\cirrad}
\psline[linecolor=pcolor]{->}(4,3)(4.70,3)
\psline[linecolor=hzerocolor]{->}(4,3)(4,3.70)
\pscircle*[linecolor=tauzerocolor](4,3){\cirrad}
\uput{\labelrad}[-90](6,3){$\frac{\gamma}{ \tau} v_1^{3}$}
\psline[linecolor=pcolor]{->}(6,3)(6.70,3)
\psline[linecolor=hzerocolor](6,3)(6,4)
\pscircle*[linecolor=tauzerocolor](6,3){\cirrad}
\psline[linecolor=pcolor]{->}(6,4)(6.70,4)
\psline[linecolor=hzerocolor]{->}(6,4)(6,4.70)
\pscircle*[linecolor=tauzerocolor](6,4){\cirrad}
\uput{\labelrad}[-90](8,4){$\frac{\gamma}{ \tau} v_1^{4}$}
\psline[linecolor=pcolor]{->}(8,4)(8.70,4)
\psline[linecolor=hzerocolor](8,4)(8,5)
\pscircle*[linecolor=tauzerocolor](8,4){\cirrad}
\psline[linecolor=pcolor]{->}(8,5)(8.70,5)
\psline[linecolor=hzerocolor]{->}(8,5)(8,5.70)
\pscircle*[linecolor=tauzerocolor](8,5){\cirrad}
\uput{\labelrad}[0](1,5){$\F_2[\tau]/ \tau^\infty$}
\pscircle*[linecolor=tauzerocolor](1,5){\cirrad}
\end{pspicture}

==> charts/E2+MW0chartdata.tex <==
\begin{pspicture}(-1,-1)(17,9)
\psgrid[unit=2,gridcolor=gridline,subgriddiv=0,gridlabelcolor=white](0,0)(8,4)
\scriptsize
\rput(0,-1){0}
\rput(2,-1){2}
\rput(4,-1){4}
\rput(6,-1){6}
\rput(8,-1){8}
\rput(10,-1){10}
\rput(12,-1){12}
\rput(14,-1){14}
\rput(16,-1){16}

\rput(-1,0){0}
\rput(-1,2){2}
\rput(-1,4){4}
\rput(-1,6){6}
\rput(-1,8){8}

\uput[0](0,8.2){\textsc{Bockstein $E_2^+$-page, $mw \equiv 0 \pmod 2$}}
\uput{\labelrad}[-90](0,0){$1$}
\psline[linecolor=pcolor]{->}(0,0)(-0.70,0)
\psline[linecolor=hzerocolor](0,0)(0,1)
\psline[linecolor=honecolor](0,0)(1,1)
\pscircle*[linecolor=tauzerocolor](0,0){\cirrad}
\psline[linecolor=hzerocolor]{->}(0,1)(0,1.70)
\pscircle*[linecolor=tauzerocolor](0,1){\cirrad}
\psline[linecolor=pcolor]{->}(1,1)(0.30,1)
\psline[linecolor=honecolor](1,1)(2,2)
\pscircle*[linecolor=tauzerocolor](1,1){\cirrad}
\psline[linecolor=pcolor]{->}(2,2)(1.30,2)
\psline[linecolor=tauonecolor](2,2)(3,3)
\pscircle*[linecolor=tauzerocolor](2,2){\cirrad}
\psline[linecolor=tauonecolor]{->}(3,3)(2.30,3)
\psline[linecolor=tauonecolor]{->}(3,3)(3.70,3.70)
\pscircle*[linecolor=tauonecolor](3,3){\cirrad}
\uput{\labelrad}[-90](4,3){$a$}
\psline[linecolor=pcolor]{->}(4,3)(3.30,3)
\psline[linecolor=hzerocolor](4,3)(4,4)
\pscircle*[linecolor=tauzerocolor](4,3){\cirrad}
\psline[linecolor=hzerocolor]{->}(4,4)(4,4.70)
\pscircle*[linecolor=tauzerocolor](4,4){\cirrad}
\uput{\labelrad}[-90](8,4){$b$}
\psline[linecolor=pcolor]{->}(8,4)(7.30,4)
\psline[linecolor=hzerocolor](8,4)(8,5)
\psline[linecolor=honecolor](8,4)(9,5)
\pscircle*[linecolor=tauzerocolor](8,4){\cirrad}
\psline[linecolor=hzerocolor]{->}(8,5)(8,5.70)
\pscircle*[linecolor=tauzerocolor](8,5){\cirrad}
\psline[linecolor=pcolor]{->}(9,5)(8.30,5)
\psline[linecolor=honecolor](9,5)(10,6)
\pscircle*[linecolor=tauzerocolor](9,5){\cirrad}
\psline[linecolor=pcolor]{->}(10,6)(9.30,6)
\psline[linecolor=tauonecolor](10,6)(11,7)
\pscircle*[linecolor=tauzerocolor](10,6){\cirrad}
\psline[linecolor=tauonecolor]{->}(11,7)(10.30,7)
\psline[linecolor=tauonecolor]{->}(11,7)(11.70,7.70)
\pscircle*[linecolor=tauonecolor](11,7){\cirrad}
\uput{\labelrad}[-90](12,7){$a b$}
\psline[linecolor=pcolor]{->}(12,7)(11.30,7)
\psline[linecolor=hzerocolor](12,7)(12,8)
\pscircle*[linecolor=tauzerocolor](12,7){\cirrad}
\psline[linecolor=hzerocolor]{->}(12,8)(12,8.70)
\pscircle*[linecolor=tauzerocolor](12,8){\cirrad}
\uput{\labelrad}[-90](16,8){$b^{2}$}
\psline[linecolor=pcolor]{->}(16,8)(15.30,8)
\pscircle*[linecolor=tauzerocolor](16,8){\cirrad}
\uput{\labelrad}[0](1,7){$\F_2[\tau^2]$}
\pscircle*[linecolor=tauzerocolor](1,7){\cirrad}
\uput{\labelrad}[0](1,6.5){$\F_2$}
\pscircle*[linecolor=tauonecolor](1,6.5){\cirrad}
\end{pspicture}

==> charts/E2+MW1chartdata.tex <==
\begin{pspicture}(-1,-1)(17,9)
\psgrid[unit=2,gridcolor=gridline,subgriddiv=0,gridlabelcolor=white](0,0)(8,4)
\scriptsize
\rput(0,-1){0}
\rput(2,-1){2}
\rput(4,-1){4}
\rput(6,-1){6}
\rput(8,-1){8}
\rput(10,-1){10}
\rput(12,-1){12}
\rput(14,-1){14}
\rput(16,-1){16}

\rput(-1,0){0}
\rput(-1,2){2}
\rput(-1,4){4}
\rput(-1,6){6}
\rput(-1,8){8}

\uput[0](0,8.2){\textsc{Bockstein $E_2^+$-page, $mw \equiv 1 \pmod 2$}}
\uput{\labelrad}[-90](1,1){$\tau h_1$}
\psline[linecolor=pcolor]{->}(1,1)(0.30,1)
\psline[linecolor=honecolor](1,1)(2,2)
\pscircle*[linecolor=tauzerocolor](1,1){\cirrad}
\psline[linecolor=pcolor]{->}(2,2)(1.30,2)
\pscircle*[linecolor=tauzerocolor](2,2){\cirrad}
\uput{\labelrad}[-90](9,5){$\tau h_1 b$}
\psline[linecolor=pcolor]{->}(9,5)(8.30,5)
\psline[linecolor=honecolor](9,5)(10,6)
\pscircle*[linecolor=tauzerocolor](9,5){\cirrad}
\psline[linecolor=pcolor]{->}(10,6)(9.30,6)
\pscircle*[linecolor=tauzerocolor](10,6){\cirrad}
\uput{\labelrad}[0](1,7){$\F_2[\tau^2]$}
\pscircle*[linecolor=tauzerocolor](1,7){\cirrad}
\end{pspicture}

==> charts/E2-MW0chartdata.tex <==
\begin{pspicture}(-1,-1)(17,9)
\psgrid[unit=2,gridcolor=gridline,subgriddiv=0,gridlabelcolor=white](0,0)(8,4)
\scriptsize
\rput(0,-1){0}
\rput(2,-1){2}
\rput(4,-1){4}
\rput(6,-1){6}
\rput(8,-1){8}
\rput(10,-1){10}
\rput(12,-1){12}
\rput(14,-1){14}
\rput(16,-1){16}

\rput(-1,0){0}
\rput(-1,2){2}
\rput(-1,4){4}
\rput(-1,6){6}
\rput(-1,8){8}

\uput[0](0,8.2){\textsc{Bockstein $E_2^-$-page, $mw \equiv 0 \pmod 2$}}
\uput{\labelrad}[-90](0,0){$\frac{\gamma}{\tau}$}
\psline[linecolor=hzerocolor](0,0)(0,1)
\psline[linecolor=honecolor](0,0)(1,1)
\pscircle*[linecolor=tauzerocolor](0,0){\cirrad}
\psline[linecolor=hzerocolor]{->}(0,1)(0,1.70)
\pscircle*[linecolor=tauzerocolor](0,1){\cirrad}
\psline[linecolor=pcolor]{->}(1,1)(1.70,1)
\psline[linecolor=honecolor](1,1)(2,2)
\pscircle*[linecolor=tauzerocolor](1,1){\cirrad}
\psline[linecolor=pcolor]{->}(2,2)(2.70,2)
\pscircle*[linecolor=tauzerocolor](2,2){\cirrad}
\uput{\labelrad}[-90](4,2){${Q} h_1^{3}$}
\psline[linecolor=tauonecolor](4,2)(4,3)
\psline[linecolor=tauonecolor](4,2)(5,3)
\pscircle*[linecolor=tauonecolor](4,2){\cirrad}
\psline[linecolor=tauonecolor]{->}(5,3)(5.70,3)
\psline[linecolor=tauonecolor]{->}(5,3)(5.70,3.70)
\pscircle*[linecolor=tauonecolor](5,3){\cirrad}
\uput{\labelrad}[150](4,3){$\frac{\gamma}{\tau} a$}
\psline[linecolor=hzerocolor]{->}(4,3)(4,3.70)
\pscircle*[linecolor=tauzerocolor](4,3){\cirrad}
\uput{\labelrad}[-90](8,4){$\frac{\gamma}{\tau} b$}
\psline[linecolor=hzerocolor](8,4)(8,5)
\psline[linecolor=honecolor](8,4)(9,5)
\pscircle*[linecolor=tauzerocolor](8,4){\cirrad}
\psline[linecolor=hzerocolor]{->}(8,5)(8,5.70)
\pscircle*[linecolor=tauzerocolor](8,5){\cirrad}
\psline[linecolor=pcolor]{->}(9,5)(9.70,5)
\psline[linecolor=honecolor](9,5)(10,6)
\pscircle*[linecolor=tauzerocolor](9,5){\cirrad}
\psline[linecolor=pcolor]{->}(10,6)(10.70,6)
\pscircle*[linecolor=tauzerocolor](10,6){\cirrad}
\uput{\labelrad}[-90](12,6){${Q} h_1^{3} b$}
\psline[linecolor=tauonecolor](12,6)(12,7)
\psline[linecolor=tauonecolor](12,6)(13,7)
\pscircle*[linecolor=tauonecolor](12,6){\cirrad}
\psline[linecolor=tauonecolor]{->}(13,7)(13.70,7)
\psline[linecolor=tauonecolor]{->}(13,7)(13.70,7.70)
\pscircle*[linecolor=tauonecolor](13,7){\cirrad}
\uput{\labelrad}[150](12,7){$\frac{\gamma}{\tau} a b$}
\psline[linecolor=hzerocolor]{->}(12,7)(12,7.70)
\pscircle*[linecolor=tauzerocolor](12,7){\cirrad}
\uput{\labelrad}[-90](16,8){$\frac{\gamma}{\tau} b^{2}$}
\psline[linecolor=hzerocolor]{->}(16,8)(16,8.70)
\pscircle*[linecolor=tauzerocolor](16,8){\cirrad}
\uput{\labelrad}[0](1,7){$\F_2[\tau^2]/ \tau^\infty$}
\pscircle*[linecolor=tauzerocolor](1,7){\cirrad}
\uput{\labelrad}[0](1,6.5){$\F_2$}
\pscircle*[linecolor=tauonecolor](1,6.5){\cirrad}
\end{pspicture}

==> charts/E2-MW1chartdata.tex <==
\begin{pspicture}(-1,-1)(17,9)
\psgrid[unit=2,gridcolor=gridline,subgriddiv=0,gridlabelcolor=white](0,0)(8,4)
\scriptsize
\rput(0,-1){0}
\rput(2,-1){2}
\rput(4,-1){4}
\rput(6,-1){6}
\rput(8,-1){8}
\rput(10,-1){10}
\rput(12,-1){12}
\rput(14,-1){14}
\rput(16,-1){16}

\rput(-1,0){0}
\rput(-1,2){2}
\rput(-1,4){4}
\rput(-1,6){6}
\rput(-1,8){8}

\uput[0](0,8.2){\textsc{Bockstein $E_2^-$-page, $mw \equiv 1 \pmod 2$}}
\uput{\labelrad}[-90](0,0){$\frac{\gamma}{\tau^{2}}$}
\psline[linecolor=pcolor]{->}(0,0)(0.70,0)
\psline[linecolor=honecolor](0,0)(1,1)
\pscircle*[linecolor=tauzerocolor](0,0){\cirrad}
\psline[linecolor=pcolor]{->}(1,1)(1.70,1)
\psline[linecolor=honecolor](1,1)(2,2)
\pscircle*[linecolor=tauzerocolor](1,1){\cirrad}
\psline[linecolor=pcolor]{->}(2,2)(2.70,2)
\pscircle*[linecolor=tauzerocolor](2,2){\cirrad}
\uput{\labelrad}[-90](4,3){$\frac{\gamma}{\tau^{4}} a$}
\psline[linecolor=pcolor]{->}(4,3)(4.70,3)
\pscircle*[linecolor=tauzerocolor](4,3){\cirrad}
\uput{\labelrad}[-90](8,4){$\frac{\gamma}{\tau^{2}} b$}
\psline[linecolor=pcolor]{->}(8,4)(8.70,4)
\psline[linecolor=honecolor](8,4)(9,5)
\pscircle*[linecolor=tauzerocolor](8,4){\cirrad}
\psline[linecolor=pcolor]{->}(9,5)(9.70,5)
\psline[linecolor=honecolor](9,5)(10,6)
\pscircle*[linecolor=tauzerocolor](9,5){\cirrad}
\psline[linecolor=pcolor]{->}(10,6)(10.70,6)
\pscircle*[linecolor=tauzerocolor](10,6){\cirrad}
\uput{\labelrad}[-90](12,7){$\frac{\gamma}{\tau^{4}} a b$}
\psline[linecolor=pcolor]{->}(12,7)(12.70,7)
\pscircle*[linecolor=tauzerocolor](12,7){\cirrad}
\uput{\labelrad}[-90](16,8){$\frac{\gamma}{\tau^{2}} b^{2}$}
\psline[linecolor=pcolor]{->}(16,8)(16.70,8)
\pscircle*[linecolor=tauzerocolor](16,8){\cirrad}
\uput{\labelrad}[0](1,7){$\F_2[\tau^2]/ \tau^\infty$}
\pscircle*[linecolor=tauzerocolor](1,7){\cirrad}
\end{pspicture}

==> charts/E2-cE1+MW0chartdata.tex <==
\begin{pspicture}(-1,-1)(9,7)
\psgrid[unit=2,gridcolor=gridline,subgriddiv=0,gridlabelcolor=white](0,0)(4,3)
\scriptsize
\rput(0,-1){0}
\rput(2,-1){2}
\rput(4,-1){4}
\rput(6,-1){6}
\rput(8,-1){8}

\rput(-1,0){0}
\rput(-1,2){2}
\rput(-1,4){4}
\rput(-1,6){6}

\uput[0](0,6.2){\textsc{Bockstein $E_2^+$-page}}
\uput{\labelrad}[-90](0,0){$1$}
\psline[linecolor=pcolor]{->}(0,0)(-0.70,0)
\psline[linecolor=hzerocolor](0,0)(0,1)
\pscircle*[linecolor=tauzerocolor](0,0){\cirrad}
\psline[linecolor=hzerocolor]{->}(0,1)(0,1.70)
\pscircle*[linecolor=tauzerocolor](0,1){\cirrad}
\uput{\labelrad}[-90](2,1){$v_1$}
\psline[linecolor=pcolor]{->}(2,1)(1.30,1)
\psline[linecolor=hzerocolor](2,1)(2,2)
\pscircle*[linecolor=tauzerocolor](2,1){\cirrad}
\psline[linecolor=hzerocolor]{->}(2,2)(2,2.70)
\pscircle*[linecolor=tauzerocolor](2,2){\cirrad}
\uput{\labelrad}[-90](4,2){$v_1^{2}$}
\psline[linecolor=pcolor]{->}(4,2)(3.30,2)
\psline[linecolor=hzerocolor](4,2)(4,3)
\pscircle*[linecolor=tauzerocolor](4,2){\cirrad}
\psline[linecolor=hzerocolor]{->}(4,3)(4,3.70)
\pscircle*[linecolor=tauzerocolor](4,3){\cirrad}
\uput{\labelrad}[-90](6,3){$v_1^{3}$}
\psline[linecolor=pcolor]{->}(6,3)(5.30,3)
\psline[linecolor=hzerocolor](6,3)(6,4)
\pscircle*[linecolor=tauzerocolor](6,3){\cirrad}
\psline[linecolor=hzerocolor]{->}(6,4)(6,4.70)
\pscircle*[linecolor=tauzerocolor](6,4){\cirrad}
\uput{\labelrad}[-90](8,4){$v_1^{4}$}
\psline[linecolor=pcolor]{->}(8,4)(7.30,4)
\psline[linecolor=hzerocolor](8,4)(8,5)
\pscircle*[linecolor=tauzerocolor](8,4){\cirrad}
\psline[linecolor=hzerocolor]{->}(8,5)(8,5.70)
\pscircle*[linecolor=tauzerocolor](8,5){\cirrad}
\uput{\labelrad}[0](1,5){$\F_2[\tau^2]$}
\pscircle*[linecolor=tauzerocolor](1,5){\cirrad}
\end{pspicture}

==> charts/E2-cE1-MW0chartdata.tex <==
\begin{pspicture}(-1,-1)(9,7)
\psgrid[unit=2,gridcolor=gridline,subgriddiv=0,gridlabelcolor=white](0,0)(4,3)
\scriptsize
\rput(0,-1.1){0}
\rput(2,-1.1){2}
\rput(4,-1.1){4}
\rput(6,-1.1){6}
\rput(8,-1.1){8}

\rput(-1,0){0}
\rput(-1,2){2}
\rput(-1,4){4}
\rput(-1,6){6}

\uput[0](0,6.2){\textsc{Bockstein $E_2^-$-page}}
\uput{\labelrad}[180](-0.10,0.10){$\frac{\gamma}{ \tau}$}
\psline[linecolor=hzerocolor](-0.10,0.10)(0.00,1.00)
\pscircle*[linecolor=tauzerocolor](-0.10,0.10){\cirrad}
\uput{\labelrad}[-90](0.10,-0.10){$\frac{\gamma}{ \tau^{2}}$}
\psline[linecolor=pcolor]{->}(0.10,-0.10)(0.80,-0.10)
\pscircle*[linecolor=tauzerocolor](0.10,-0.10){\cirrad}
\psline[linecolor=hzerocolor]{->}(0.00,1.00)(0.00,1.70)
\pscircle*[linecolor=tauzerocolor](0.00,1.00){\cirrad}
\uput{\labelrad}[0](1.00,5.00){$\F_2[\tau^2]/ \tau^\infty$}
\pscircle*[linecolor=tauzerocolor](1.00,5.00){\cirrad}
\uput{\labelrad}[180](1.90,1.10){$\frac{\gamma}{ \tau} v_1$}
\psline[linecolor=hzerocolor](1.90,1.10)(2.00,2.00)
\pscircle*[linecolor=tauzerocolor](1.90,1.10){\cirrad}
\uput{\labelrad}[-90](2.10,0.90){$\frac{\gamma}{ \tau^{2}} v_1$}
\psline[linecolor=pcolor]{->}(2.10,0.90)(2.80,0.90)
\pscircle*[linecolor=tauzerocolor](2.10,0.90){\cirrad}
\psline[linecolor=hzerocolor]{->}(2.00,2.00)(2.00,2.70)
\pscircle*[linecolor=tauzerocolor](2.00,2.00){\cirrad}
\uput{\labelrad}[180](3.90,2.10){$\frac{\gamma}{ \tau} v_1^{2}$}
\psline[linecolor=hzerocolor](3.90,2.10)(4.00,3.00)
\pscircle*[linecolor=tauzerocolor](3.90,2.10){\cirrad}
\uput{\labelrad}[-90](4.10,1.90){$\frac{\gamma}{ \tau^{2}} v_1^{2}$}
\psline[linecolor=pcolor]{->}(4.10,1.90)(4.80,1.90)
\pscircle*[linecolor=tauzerocolor](4.10,1.90){\cirrad}
\psline[linecolor=hzerocolor]{->}(4.00,3.00)(4.00,3.70)
\pscircle*[linecolor=tauzerocolor](4.00,3.00){\cirrad}
\uput{\labelrad}[180](5.90,3.10){$\frac{\gamma}{ \tau} v_1^{3}$}
\psline[linecolor=hzerocolor](5.90,3.10)(6.00,4.00)
\pscircle*[linecolor=tauzerocolor](5.90,3.10){\cirrad}
\uput{\labelrad}[-90](6.10,2.90){$\frac{\gamma}{ \tau^{2}} v_1^{3}$}
\psline[linecolor=pcolor]{->}(6.10,2.90)(6.80,2.90)
\pscircle*[linecolor=tauzerocolor](6.10,2.90){\cirrad}
\psline[linecolor=hzerocolor]{->}(6.00,4.00)(6.00,4.70)
\pscircle*[linecolor=tauzerocolor](6.00,4.00){\cirrad}
\uput{\labelrad}[180](7.90,4.10){$\frac{\gamma}{ \tau} v_1^{4}$}
\psline[linecolor=hzerocolor](7.90,4.10)(8.00,5.00)
\pscircle*[linecolor=tauzerocolor](7.90,4.10){\cirrad}
\uput{\labelrad}[-90](8.10,3.90){$\frac{\gamma}{ \tau^{2}} v_1^{4}$}
\psline[linecolor=pcolor]{->}(8.10,3.90)(8.80,3.90)
\pscircle*[linecolor=tauzerocolor](8.10,3.90){\cirrad}
\psline[linecolor=hzerocolor]{->}(8.00,5.00)(8.00,5.70)
\pscircle*[linecolor=tauzerocolor](8.00,5.00){\cirrad}
\end{pspicture}

==> charts/E3+MW0chartdata.tex <==
\begin{pspicture}(-1,-1)(17,9)
\psgrid[unit=2,gridcolor=gridline,subgriddiv=0,gridlabelcolor=white](0,0)(8,4)
\scriptsize
\rput(0,-1){0}
\rput(2,-1){2}
\rput(4,-1){4}
\rput(6,-1){6}
\rput(8,-1){8}
\rput(10,-1){10}
\rput(12,-1){12}
\rput(14,-1){14}
\rput(16,-1){16}

\rput(-1,0){0}
\rput(-1,2){2}
\rput(-1,4){4}
\rput(-1,6){6}
\rput(-1,8){8}

\uput[0](0,8.2){\textsc{Bockstein $E_3^+ = E_\infty^+$-page, $mw \equiv 0 \pmod 4$}}
\uput{\labelrad}[-90](0,0){$1$}
\psline[linecolor=pcolor]{->}(0,0)(-0.70,0)
\psline[linecolor=hzerocolor](0,0)(0,1)
\psline[linecolor=honecolor](0,0)(1,1)
\pscircle*[linecolor=tauzerocolor](0,0){\cirrad}
\psline[linecolor=hzerocolor]{->}(0,1)(0,1.70)
\pscircle*[linecolor=tauzerocolor](0,1){\cirrad}
\psline[linecolor=pcolor]{->}(1,1)(0.30,1)
\psline[linecolor=honecolor](1,1)(2,2)
\pscircle*[linecolor=tauzerocolor](1,1){\cirrad}
\psline[linecolor=pcolor]{->}(2,2)(1.30,2)
\psline[linecolor=tauonecolor](2,2)(3,3)
\pscircle*[linecolor=tauzerocolor](2,2){\cirrad}
\psline[linecolor=tauonecolor]{->}(3,3)(2.30,3)
\psline[linecolor=tauonecolor]{->}(3,3)(3.70,3.70)
\pscircle*[linecolor=tauonecolor](3,3){\cirrad}
\uput{\labelrad}[-90](4,3){$\tau^{2} a$}
\psline[linecolor=pcolor]{->}(4,3)(3.30,3)
\psline[linecolor=hzerocolor](4,3)(4,4)
\pscircle*[linecolor=tauzerocolor](4,3){\cirrad}
\psline[linecolor=hzerocolor]{->}(4,4)(4,4.70)
\pscircle*[linecolor=tauzerocolor](4,4){\cirrad}
\uput{\labelrad}[-90](8,4){$b$}
\psline[linecolor=pcolor]{->}(8,4)(7.30,4)
\psline[linecolor=hzerocolor](8,4)(8,5)
\psline[linecolor=honecolor](8,4)(9,5)
\pscircle*[linecolor=tauzerocolor](8,4){\cirrad}
\psline[linecolor=hzerocolor]{->}(8,5)(8,5.70)
\pscircle*[linecolor=tauzerocolor](8,5){\cirrad}
\psline[linecolor=pcolor]{->}(9,5)(8.30,5)
\psline[linecolor=honecolor](9,5)(10,6)
\pscircle*[linecolor=tauzerocolor](9,5){\cirrad}
\psline[linecolor=pcolor]{->}(10,6)(9.30,6)
\psline[linecolor=tauonecolor](10,6)(11,7)
\pscircle*[linecolor=tauzerocolor](10,6){\cirrad}
\psline[linecolor=tauonecolor]{->}(11,7)(10.30,7)
\psline[linecolor=tauonecolor]{->}(11,7)(11.70,7.70)
\pscircle*[linecolor=tauonecolor](11,7){\cirrad}
\uput{\labelrad}[-90](12,7){$\tau^{2} a b$}
\psline[linecolor=pcolor]{->}(12,7)(11.30,7)
\psline[linecolor=hzerocolor](12,7)(12,8)
\pscircle*[linecolor=tauzerocolor](12,7){\cirrad}
\psline[linecolor=hzerocolor]{->}(12,8)(12,8.70)
\pscircle*[linecolor=tauzerocolor](12,8){\cirrad}
\uput{\labelrad}[-90](16,8){$b^{2}$}
\psline[linecolor=pcolor]{->}(16,8)(15.30,8)
\pscircle*[linecolor=tauzerocolor](16,8){\cirrad}
\uput{\labelrad}[0](1,6.5){$\F_2$}
\pscircle*[linecolor=tauonecolor](1,6.5){\cirrad}
\uput{\labelrad}[0](1,7){$\F_2[\tau^4]$}
\pscircle*[linecolor=tauzerocolor](1,7){\cirrad}
\end{pspicture}

==> charts/E3+MW1chartdata.tex <==
\begin{pspicture}(-1,-1)(17,9)
\psgrid[unit=2,gridcolor=gridline,subgriddiv=0,gridlabelcolor=white](0,0)(8,4)
\scriptsize
\rput(0,-1){0}
\rput(2,-1){2}
\rput(4,-1){4}
\rput(6,-1){6}
\rput(8,-1){8}
\rput(10,-1){10}
\rput(12,-1){12}
\rput(14,-1){14}
\rput(16,-1){16}

\rput(-1,0){0}
\rput(-1,2){2}
\rput(-1,4){4}
\rput(-1,6){6}
\rput(-1,8){8}

\uput[0](0,8.2){\textsc{Bockstein $E_3^+ = E_\infty^+$-page, $mw \equiv 1 \pmod 4$}}
\uput{\labelrad}[-90](1,1){$\tau h_1$}
\psline[linecolor=pcolor](1,1)(0,1)
\psline[linecolor=honecolor](1,1)(2,2)
\pscircle*[linecolor=tauzerocolor](1,1){\cirrad}
\psline[linecolor=honecolor](0,1)(1,2)
\pscircle*[linecolor=tauzerocolor](0,1){\cirrad}
\psline[linecolor=pcolor](2,2)(1,2)
\pscircle*[linecolor=tauzerocolor](2,2){\cirrad}
\pscircle*[linecolor=tauzerocolor](1,2){\cirrad}
\uput{\labelrad}[-90](9,5){$\tau h_1 b$}
\psline[linecolor=pcolor](9,5)(8,5)
\psline[linecolor=honecolor](9,5)(10,6)
\pscircle*[linecolor=tauzerocolor](9,5){\cirrad}
\psline[linecolor=honecolor](8,5)(9,6)
\pscircle*[linecolor=tauzerocolor](8,5){\cirrad}
\psline[linecolor=pcolor](10,6)(9,6)
\pscircle*[linecolor=tauzerocolor](10,6){\cirrad}
\pscircle*[linecolor=tauzerocolor](9,6){\cirrad}
\uput{\labelrad}[0](1,7){$\F_2[\tau^4]$}
\pscircle*[linecolor=tauzerocolor](1,7){\cirrad}
\end{pspicture}

==> charts/E3+MW2chartdata.tex <==
\begin{pspicture}(-1,-1)(17,9)
\psgrid[unit=2,gridcolor=gridline,subgriddiv=0,gridlabelcolor=white](0,0)(8,4)
\scriptsize
\rput(0,-1){0}
\rput(2,-1){2}
\rput(4,-1){4}
\rput(6,-1){6}
\rput(8,-1){8}
\rput(10,-1){10}
\rput(12,-1){12}
\rput(14,-1){14}
\rput(16,-1){16}

\rput(-1,0){0}
\rput(-1,2){2}
\rput(-1,4){4}
\rput(-1,6){6}
\rput(-1,8){8}

\uput[0](0,8.2){\textsc{Bockstein $E_3^+$-page, $mw \equiv 2 \pmod 4$}}
\uput{\labelrad}[-90](0,1){$\tau^{2} h_0$}
\psline[linecolor=hzerocolor]{->}(0,1)(0,1.70)
\pscircle*[linecolor=tauzerocolor](0,1){\cirrad}
\uput{\labelrad}[-90](2,2){$\tau^{2} h_1^{2}$}
\psline[linecolor=pcolor](2,2)(1,2)
\pscircle*[linecolor=tauzerocolor](2,2){\cirrad}
\pscircle*[linecolor=tauzerocolor](1,2){\cirrad}
\uput{\labelrad}[-90](4,3){$a$}
\psline[linecolor=pcolor]{->}(4,3)(3.30,3)
\psline[linecolor=hzerocolor](4,3)(4,4)
\pscircle*[linecolor=tauzerocolor](4,3){\cirrad}
\psline[linecolor=hzerocolor]{->}(4,4)(4,4.70)
\pscircle*[linecolor=tauzerocolor](4,4){\cirrad}
\uput{\labelrad}[-90](8,5){$\tau^{2} h_0 b$}
\psline[linecolor=hzerocolor]{->}(8,5)(8,5.70)
\pscircle*[linecolor=tauzerocolor](8,5){\cirrad}
\uput{\labelrad}[-90](10,6){$\tau^{2} h_1^{2} b$}
\psline[linecolor=pcolor](10,6)(9,6)
\pscircle*[linecolor=tauzerocolor](10,6){\cirrad}
\pscircle*[linecolor=tauzerocolor](9,6){\cirrad}
\uput{\labelrad}[-90](12,7){$a b$}
\psline[linecolor=pcolor]{->}(12,7)(11.30,7)
\psline[linecolor=hzerocolor](12,7)(12,8)
\pscircle*[linecolor=tauzerocolor](12,7){\cirrad}
\psline[linecolor=hzerocolor]{->}(12,8)(12,8.70)
\pscircle*[linecolor=tauzerocolor](12,8){\cirrad}
\uput{\labelrad}[0](1,7){$\F_2[\tau^4]$}
\pscircle*[linecolor=tauzerocolor](1,7){\cirrad}
\end{pspicture}

==> charts/E3+MW3chartdata.tex <==
\begin{pspicture}(-1,-1)(17,9)
\psgrid[unit=2,gridcolor=gridline,subgriddiv=0,gridlabelcolor=white](0,0)(8,4)
\scriptsize
\rput(0,-1){0}
\rput(2,-1){2}
\rput(4,-1){4}
\rput(6,-1){6}
\rput(8,-1){8}
\rput(10,-1){10}
\rput(12,-1){12}
\rput(14,-1){14}
\rput(16,-1){16}

\rput(-1,0){0}
\rput(-1,2){2}
\rput(-1,4){4}
\rput(-1,6){6}
\rput(-1,8){8}

\uput[0](0,8.2){\textsc{Bockstein $E_3^+$-page, $mw \equiv 3 \pmod 4$}}
\uput{\labelrad}[-90](2,2){$\tau^{3} h_1^{2}$}
\psline[linecolor=pcolor]{->}(2,2)(1.30,2)
\pscircle*[linecolor=tauzerocolor](2,2){\cirrad}
\uput{\labelrad}[-90](10,6){$\tau^{3} h_1^{2} b$}
\psline[linecolor=pcolor]{->}(10,6)(9.30,6)
\pscircle*[linecolor=tauzerocolor](10,6){\cirrad}
\uput{\labelrad}[0](1,7){$\F_2[\tau^4]$}
\pscircle*[linecolor=tauzerocolor](1,7){\cirrad}
\end{pspicture}

==> charts/E3-MW0chartdata.tex <==
\begin{pspicture}(-1,-1)(17,9)
\psgrid[unit=2,gridcolor=gridline,subgriddiv=0,gridlabelcolor=white](0,0)(8,4)
\scriptsize
\rput(0,-1){0}
\rput(2,-1){2}
\rput(4,-1){4}
\rput(6,-1){6}
\rput(8,-1){8}
\rput(10,-1){10}
\rput(12,-1){12}
\rput(14,-1){14}
\rput(16,-1){16}

\rput(-1,0){0}
\rput(-1,2){2}
\rput(-1,4){4}
\rput(-1,6){6}
\rput(-1,8){8}

\uput[0](0,8.2){\textsc{Bockstein $E_3^-=E_4^-$-page, $mw \equiv 0 \pmod 4$}}
\uput{\labelrad}[-90](0,0){$\frac{\gamma}{\tau^{3}}$}
\psline[linecolor=hzerocolor]{->}(0,0)(0,0.70)
\pscircle*[linecolor=tauzerocolor](0,0){\cirrad}
\uput{\labelrad}[-90](4,2){${Q} h_1^{3}$}
\psline[linecolor=tauonecolor](4,2)(4,3)
\psline[linecolor=tauonecolor](4,2)(5,3)
\pscircle*[linecolor=tauonecolor](4,2){\cirrad}
\psline[linecolor=tauonecolor]{->}(5,3)(5.70,3)
\psline[linecolor=tauonecolor]{->}(5,3)(5.70,3.70)
\pscircle*[linecolor=tauonecolor](5,3){\cirrad}
\uput{\labelrad}[150](4,3){$\frac{\gamma}{\tau} a$}
\psline[linecolor=hzerocolor]{->}(4,3)(4,3.70)
\pscircle*[linecolor=tauzerocolor](4,3){\cirrad}
\uput{\labelrad}[-90](8,4){$\frac{\gamma}{\tau^{3}} b$}
\psline[linecolor=hzerocolor]{->}(8,4)(8,4.70)
\pscircle*[linecolor=tauzerocolor](8,4){\cirrad}
\uput{\labelrad}[-90](12,6){${Q} h_1^{3} b$}
\psline[linecolor=tauonecolor](12,6)(12,7)
\psline[linecolor=tauonecolor](12,6)(13,7)
\pscircle*[linecolor=tauonecolor](12,6){\cirrad}
\psline[linecolor=tauonecolor]{->}(13,7)(13.70,7)
\psline[linecolor=tauonecolor]{->}(13,7)(13.70,7.70)
\pscircle*[linecolor=tauonecolor](13,7){\cirrad}
\uput{\labelrad}[150](12,7){$\frac{\gamma}{\tau} a b$}
\psline[linecolor=hzerocolor]{->}(12,7)(12,7.70)
\pscircle*[linecolor=tauzerocolor](12,7){\cirrad}
\uput{\labelrad}[-90](16,8){$\frac{\gamma}{\tau^{3}} b^{2}$}
\psline[linecolor=hzerocolor]{->}(16,8)(16,8.70)
\pscircle*[linecolor=tauzerocolor](16,8){\cirrad}
\uput{\labelrad}[0](1,7){$\F_2[\tau^4]/ \tau^\infty$}
\pscircle*[linecolor=tauzerocolor](1,7){\cirrad}
\uput{\labelrad}[0](1,6.5){$\F_2$}
\pscircle*[linecolor=tauonecolor](1,6.5){\cirrad}
\end{pspicture}

==> charts/E3-MW1chartdata.tex <==
\begin{pspicture}(-1,-1)(17,9)
\psgrid[unit=2,gridcolor=gridline,subgriddiv=0,gridlabelcolor=white](0,0)(8,4)
\scriptsize
\rput(0,-1){0}
\rput(2,-1){2}
\rput(4,-1){4}
\rput(6,-1){6}
\rput(8,-1){8}
\rput(10,-1){10}
\rput(12,-1){12}
\rput(14,-1){14}
\rput(16,-1){16}

\rput(-1,0){0}
\rput(-1,2){2}
\rput(-1,4){4}
\rput(-1,6){6}
\rput(-1,8){8}

\uput[0](0,8.2){\textsc{Bockstein $E_3^-$-page, $mw \equiv 1 \pmod 4$}}
\uput{\labelrad}[-90](0,0){$\frac{\gamma}{\tau^{2}}$}
\psline[linecolor=pcolor](0,0)(1,0)
\psline[linecolor=honecolor](0,0)(1,1)
\pscircle*[linecolor=tauzerocolor](0,0){\cirrad}
\psline[linecolor=honecolor](1,0)(2,1)
\pscircle*[linecolor=tauzerocolor](1,0){\cirrad}
\psline[linecolor=pcolor](1,1)(2,1)
\pscircle*[linecolor=tauzerocolor](1,1){\cirrad}
\pscircle*[linecolor=tauzerocolor](2,1){\cirrad}
\uput{\labelrad}[-90](4,3){$\frac{\gamma}{\tau^{4}} a$}
\psline[linecolor=pcolor]{->}(4,3)(4.70,3)
\pscircle*[linecolor=tauzerocolor](4,3){\cirrad}
\uput{\labelrad}[-90](8,4){$\frac{\gamma}{\tau^{2}} b$}
\psline[linecolor=pcolor](8,4)(9,4)
\psline[linecolor=honecolor](8,4)(9,5)
\pscircle*[linecolor=tauzerocolor](8,4){\cirrad}
\psline[linecolor=honecolor](9,4)(10,5)
\pscircle*[linecolor=tauzerocolor](9,4){\cirrad}
\psline[linecolor=pcolor](9,5)(10,5)
\pscircle*[linecolor=tauzerocolor](9,5){\cirrad}
\pscircle*[linecolor=tauzerocolor](10,5){\cirrad}
\uput{\labelrad}[-90](12,7){$\frac{\gamma}{\tau^{4}} a b$}
\psline[linecolor=pcolor]{->}(12,7)(12.70,7)
\pscircle*[linecolor=tauzerocolor](12,7){\cirrad}
\uput{\labelrad}[-90](16,8){$\frac{\gamma}{\tau^{2}} b^{2}$}
\pscircle*[linecolor=tauzerocolor](16,8){\cirrad}
\uput{\labelrad}[0](1,7){$\F_2[\tau^4]/ \tau^\infty$}
\pscircle*[linecolor=tauzerocolor](1,7){\cirrad}
\end{pspicture}

==> charts/E3-MW2chartdata.tex <==
\begin{pspicture}(-1,-1)(17,9)
\psgrid[unit=2,gridcolor=gridline,subgriddiv=0,gridlabelcolor=white](0,0)(8,4)
\scriptsize
\rput(0,-1){0}
\rput(2,-1){2}
\rput(4,-1){4}
\rput(6,-1){6}
\rput(8,-1){8}
\rput(10,-1){10}
\rput(12,-1){12}
\rput(14,-1){14}
\rput(16,-1){16}

\rput(-1,0){0}
\rput(-1,2){2}
\rput(-1,4){4}
\rput(-1,6){6}
\rput(-1,8){8}

\uput[0](0,8.2){\textsc{Bockstein $E_3^-$-page, $mw \equiv 2 \pmod 4$}}
\uput{\labelrad}[-90](0,0){$\frac{\gamma}{\tau}$}
\psline[linecolor=hzerocolor](0,0)(0,1)
\psline[linecolor=honecolor](0,0)(1,1)
\pscircle*[linecolor=tauzerocolor](0,0){\cirrad}
\psline[linecolor=hzerocolor]{->}(0,1)(0,1.70)
\pscircle*[linecolor=tauzerocolor](0,1){\cirrad}
\psline[linecolor=pcolor](1,1)(2,1)
\psline[linecolor=honecolor](1,1)(2,2)
\pscircle*[linecolor=tauzerocolor](1,1){\cirrad}
\psline[linecolor=honecolor](2,1)(3,2)
\pscircle*[linecolor=tauzerocolor](2,1){\cirrad}
\psline[linecolor=pcolor](2,2)(3,2)
\pscircle*[linecolor=tauzerocolor](2,2){\cirrad}
\psline[linecolor=pcolor]{->}(3,2)(3.70,2)
\pscircle*[linecolor=tauzerocolor](3,2){\cirrad}
\uput{\labelrad}[150](4,3){$\frac{\gamma}{\tau^{3}} a$}
\psline[linecolor=hzerocolor]{->}(4,3)(4,3.70)
\pscircle*[linecolor=tauzerocolor](4,3){\cirrad}
\uput{\labelrad}[-90](8,4){$\frac{\gamma}{\tau} b$}
\psline[linecolor=hzerocolor](8,4)(8,5)
\psline[linecolor=honecolor](8,4)(9,5)
\pscircle*[linecolor=tauzerocolor](8,4){\cirrad}
\psline[linecolor=hzerocolor]{->}(8,5)(8,5.70)
\pscircle*[linecolor=tauzerocolor](8,5){\cirrad}
\psline[linecolor=pcolor](9,5)(10,5)
\psline[linecolor=honecolor](9,5)(10,6)
\pscircle*[linecolor=tauzerocolor](9,5){\cirrad}
\psline[linecolor=honecolor](10,5)(11,6)
\pscircle*[linecolor=tauzerocolor](10,5){\cirrad}
\psline[linecolor=pcolor](10,6)(11,6)
\pscircle*[linecolor=tauzerocolor](10,6){\cirrad}
\psline[linecolor=pcolor]{->}(11,6)(11.70,6)
\pscircle*[linecolor=tauzerocolor](11,6){\cirrad}
\uput{\labelrad}[150](12,7){$\frac{\gamma}{\tau^{3}} a b$}
\psline[linecolor=hzerocolor]{->}(12,7)(12,7.70)
\pscircle*[linecolor=tauzerocolor](12,7){\cirrad}
\uput{\labelrad}[-90](16,8){$\frac{\gamma}{\tau} b^{2}$}
\psline[linecolor=hzerocolor]{->}(16,8)(16,8.70)
\pscircle*[linecolor=tauzerocolor](16,8){\cirrad}
\uput{\labelrad}[0](1,7){$\F_2[\tau^4]/ \tau^\infty$}
\pscircle*[linecolor=tauzerocolor](1,7){\cirrad}
\end{pspicture}

==> charts/E3-MW3chartdata.tex <==
\begin{pspicture}(-1,-1)(17,9)
\psgrid[unit=2,gridcolor=gridline,subgriddiv=0,gridlabelcolor=white](0,0)(8,4)
\scriptsize
\rput(0,-1){0}
\rput(2,-1){2}
\rput(4,-1){4}
\rput(6,-1){6}
\rput(8,-1){8}
\rput(10,-1){10}
\rput(12,-1){12}
\rput(14,-1){14}
\rput(16,-1){16}

\rput(-1,0){0}
\rput(-1,2){2}
\rput(-1,4){4}
\rput(-1,6){6}
\rput(-1,8){8}

\uput[0](0,8.2){\textsc{Bockstein $E_3^-=E_4^-$-page, $mw \equiv 3 \pmod 4$}}
\uput{\labelrad}[-90](0,0){$\frac{\gamma}{\tau^{4}}$}
\psline[linecolor=pcolor]{->}(0,0)(0.70,0)
\psline[linecolor=honecolor](0,0)(1,1)
\pscircle*[linecolor=tauzerocolor](0,0){\cirrad}
\psline[linecolor=pcolor]{->}(1,1)(1.70,1)
\psline[linecolor=honecolor](1,1)(2,2)
\pscircle*[linecolor=tauzerocolor](1,1){\cirrad}
\psline[linecolor=pcolor]{->}(2,2)(2.70,2)
\pscircle*[linecolor=tauzerocolor](2,2){\cirrad}
\uput{\labelrad}[-90](4,3){$\frac{\gamma}{\tau^{6}} a$}
\psline[linecolor=pcolor]{->}(4,3)(4.70,3)
\pscircle*[linecolor=tauzerocolor](4,3){\cirrad}
\uput{\labelrad}[-90](8,4){$\frac{\gamma}{\tau^{4}} b$}
\psline[linecolor=pcolor]{->}(8,4)(8.70,4)
\psline[linecolor=honecolor](8,4)(9,5)
\pscircle*[linecolor=tauzerocolor](8,4){\cirrad}
\psline[linecolor=pcolor]{->}(9,5)(9.70,5)
\psline[linecolor=honecolor](9,5)(10,6)
\pscircle*[linecolor=tauzerocolor](9,5){\cirrad}
\psline[linecolor=pcolor]{->}(10,6)(10.70,6)
\pscircle*[linecolor=tauzerocolor](10,6){\cirrad}
\uput{\labelrad}[-90](12,7){$\frac{\gamma}{\tau^{6}} a b$}
\psline[linecolor=pcolor]{->}(12,7)(12.70,7)
\pscircle*[linecolor=tauzerocolor](12,7){\cirrad}
\uput{\labelrad}[-90](16,8){$\frac{\gamma}{\tau^{4}} b^{2}$}
\psline[linecolor=pcolor]{->}(16,8)(16.70,8)
\pscircle*[linecolor=tauzerocolor](16,8){\cirrad}
\uput{\labelrad}[0](1,7){$\F_2[\tau^4]/ \tau^\infty$}
\pscircle*[linecolor=tauzerocolor](1,7){\cirrad}
\end{pspicture}

==> charts/E3-cE1+achartdata.tex <==
\begin{pspicture}(-1,-1)(9,7)
\psgrid[unit=2,gridcolor=gridline,subgriddiv=0,gridlabelcolor=white](0,0)(4,3)
\scriptsize
\rput(0,-1){0}
\rput(2,-1){2}
\rput(4,-1){4}
\rput(6,-1){6}
\rput(8,-1){8}

\rput(-1,0){0}
\rput(-1,2){2}
\rput(-1,4){4}
\rput(-1,6){6}

\uput[0](0,6.2){\textsc{Bockstein $E_3^+ = E_\infty^+$-page, Part A}}
\uput{\labelrad}[-90](0.00,0.00){$1$}
\psline[linecolor=pcolor]{->}(0.00,0.00)(-0.70,0.00)
\psline[linecolor=hzerocolor](0.00,0.00)(-0.10,1.10)
\pscircle*[linecolor=tauzerocolor](0.00,0.00){\cirrad}
\psline[linecolor=hzerocolor]{->}(-0.10,1.10)(-0.10,1.80)
\pscircle*[linecolor=tauzerocolor](-0.10,1.10){\cirrad}
\pscircle*[linecolor=tauzerocolor](0.10,0.90){\cirrad}
\psline[linecolor=pcolor](1.00,1.00)(0.10,0.90)
\pscircle*[linecolor=tauzerocolor](1.00,1.00){\cirrad}
\uput{\labelrad}[0](1.00,5.00){$\F_2[\tau^4]$}
\pscircle*[linecolor=tauzerocolor](1.00,5.00){\cirrad}
\uput{\labelrad}[-90](2.00,1.00){$v_1$}
\psline[linecolor=pcolor](2.00,1.00)(1.00,1.00)
\psline[linecolor=hzerocolor](2.00,1.00)(1.90,2.10)
\pscircle*[linecolor=tauzerocolor](2.00,1.00){\cirrad}
\psline[linecolor=hzerocolor]{->}(1.90,2.10)(1.90,2.80)
\pscircle*[linecolor=tauzerocolor](1.90,2.10){\cirrad}
\pscircle*[linecolor=tauzerocolor](2.10,1.90){\cirrad}
\psline[linecolor=pcolor](3.00,2.00)(2.10,1.90)
\pscircle*[linecolor=tauzerocolor](3.00,2.00){\cirrad}
\uput{\labelrad}[-90](4.00,2.00){$v_1^{2}$}
\psline[linecolor=pcolor](4.00,2.00)(3.00,2.00)
\psline[linecolor=hzerocolor](4.00,2.00)(3.90,3.10)
\pscircle*[linecolor=tauzerocolor](4.00,2.00){\cirrad}
\psline[linecolor=hzerocolor]{->}(3.90,3.10)(3.90,3.80)
\pscircle*[linecolor=tauzerocolor](3.90,3.10){\cirrad}
\pscircle*[linecolor=tauzerocolor](4.10,2.90){\cirrad}
\psline[linecolor=pcolor](5.00,3.00)(4.10,2.90)
\pscircle*[linecolor=tauzerocolor](5.00,3.00){\cirrad}
\uput{\labelrad}[-90](6.00,3.00){$v_1^{3}$}
\psline[linecolor=pcolor](6.00,3.00)(5.00,3.00)
\psline[linecolor=hzerocolor](6.00,3.00)(5.90,4.10)
\pscircle*[linecolor=tauzerocolor](6.00,3.00){\cirrad}
\psline[linecolor=hzerocolor]{->}(5.90,4.10)(5.90,4.80)
\pscircle*[linecolor=tauzerocolor](5.90,4.10){\cirrad}
\pscircle*[linecolor=tauzerocolor](6.10,3.90){\cirrad}
\psline[linecolor=pcolor](7.00,4.00)(6.10,3.90)
\pscircle*[linecolor=tauzerocolor](7.00,4.00){\cirrad}
\uput{\labelrad}[-90](8.00,4.00){$v_1^{4}$}
\psline[linecolor=pcolor](8.00,4.00)(7.00,4.00)
\psline[linecolor=hzerocolor](8.00,4.00)(7.90,5.10)
\pscircle*[linecolor=tauzerocolor](8.00,4.00){\cirrad}
\psline[linecolor=hzerocolor]{->}(7.90,5.10)(7.90,5.80)
\pscircle*[linecolor=tauzerocolor](7.90,5.10){\cirrad}
\pscircle*[linecolor=tauzerocolor](8.10,4.90){\cirrad}
\end{pspicture}

==> charts/E3-cE1+bchartdata.tex <==
\begin{pspicture}(-1,-1)(9,7)
\psgrid[unit=2,gridcolor=gridline,subgriddiv=0,gridlabelcolor=white](0,0)(4,3)
\scriptsize
\rput(0,-1){0}
\rput(2,-1){2}
\rput(4,-1){4}
\rput(6,-1){6}
\rput(8,-1){8}

\rput(-1,0){0}
\rput(-1,2){2}
\rput(-1,4){4}
\rput(-1,6){6}

\uput[0](0,6.2){\textsc{Bockstein $E_3^+ = E_\infty^+$-page, Part B}}
\uput{\labelrad}[-90](0.00,1.00){$\tau^{2} h_0$}
\psline[linecolor=hzerocolor]{->}(0.00,1.00)(0.00,1.70)
\pscircle*[linecolor=tauzerocolor](0.00,1.00){\cirrad}
\uput{\labelrad}[0](1.00,5.00){$\F_2[\tau^4]$}
\pscircle*[linecolor=tauzerocolor](1.00,5.00){\cirrad}
\uput{\labelrad}[-90](2.00,2.00){$\tau^{2} h_0 v_1$}
\psline[linecolor=hzerocolor]{->}(2.00,2.00)(2.00,2.70)
\pscircle*[linecolor=tauzerocolor](2.00,2.00){\cirrad}
\uput{\labelrad}[-90](4.00,3.00){$\tau^{2} h_0 v_1^{2}$}
\psline[linecolor=hzerocolor]{->}(4.00,3.00)(4.00,3.70)
\pscircle*[linecolor=tauzerocolor](4.00,3.00){\cirrad}
\uput{\labelrad}[-90](6.00,4.00){$\tau^{2} h_0 v_1^{3}$}
\psline[linecolor=hzerocolor]{->}(6.00,4.00)(6.00,4.70)
\pscircle*[linecolor=tauzerocolor](6.00,4.00){\cirrad}
\uput{\labelrad}[-90](8.00,5.00){$\tau^{2} h_0 v_1^{4}$}
\psline[linecolor=hzerocolor]{->}(8.00,5.00)(8.00,5.70)
\pscircle*[linecolor=tauzerocolor](8.00,5.00){\cirrad}
\end{pspicture}

==> charts/E4+MW2chartdata.tex <==
\begin{pspicture}(-1,-1)(17,9)
\psgrid[unit=2,gridcolor=gridline,subgriddiv=0,gridlabelcolor=white](0,0)(8,4)
\scriptsize
\rput(0,-1){0}
\rput(2,-1){2}
\rput(4,-1){4}
\rput(6,-1){6}
\rput(8,-1){8}
\rput(10,-1){10}
\rput(12,-1){12}
\rput(14,-1){14}
\rput(16,-1){16}

\rput(-1,0){0}
\rput(-1,2){2}
\rput(-1,4){4}
\rput(-1,6){6}
\rput(-1,8){8}

\uput[0](0,8.2){\textsc{Bockstein $E_4^+ = E_\infty^+$-page, $mw \equiv 2 \pmod 4$}}
\uput{\labelrad}[-90](0,1){$\tau^{2} h_0$}
\psline[linecolor=hzerocolor]{->}(0,1)(0,1.70)
\pscircle*[linecolor=tauzerocolor](0,1){\cirrad}
\pscircle*[linecolor=tauzerocolor](1,2){\cirrad}
\uput{\labelrad}[-90](2,2){$\tau^{2} h_1^{2}$}
\psline[linecolor=pcolor](2,2)(1,2)
\pscircle*[linecolor=tauzerocolor](2,2){\cirrad}
\pscircle*[linecolor=tauzerocolor](2,3){\cirrad}
\psline[linecolor=pcolor](3,3)(2,3)
\pscircle*[linecolor=tauzerocolor](3,3){\cirrad}
\uput{\labelrad}[-90](4,3){$a$}
\psline[linecolor=pcolor](4,3)(3,3)
\psline[linecolor=hzerocolor](4,3)(4,4)
\pscircle*[linecolor=tauzerocolor](4,3){\cirrad}
\psline[linecolor=hzerocolor]{->}(4,4)(4,4.70)
\pscircle*[linecolor=tauzerocolor](4,4){\cirrad}
\uput{\labelrad}[-90](8,5){$\tau^{2} h_0 b$}
\psline[linecolor=hzerocolor]{->}(8,5)(8,5.70)
\pscircle*[linecolor=tauzerocolor](8,5){\cirrad}
\pscircle*[linecolor=tauzerocolor](9,6){\cirrad}
\uput{\labelrad}[-90](10,6){$\tau^{2} h_1^{2} b$}
\psline[linecolor=pcolor](10,6)(9,6)
\pscircle*[linecolor=tauzerocolor](10,6){\cirrad}
\pscircle*[linecolor=tauzerocolor](10,7){\cirrad}
\psline[linecolor=pcolor](11,7)(10,7)
\pscircle*[linecolor=tauzerocolor](11,7){\cirrad}
\uput{\labelrad}[-90](12,7){$a b$}
\psline[linecolor=pcolor](12,7)(11,7)
\psline[linecolor=hzerocolor](12,7)(12,8)
\pscircle*[linecolor=tauzerocolor](12,7){\cirrad}
\psline[linecolor=hzerocolor]{->}(12,8)(12,8.70)
\pscircle*[linecolor=tauzerocolor](12,8){\cirrad}
\uput{\labelrad}[0](1,7){$\F_2[\tau^4]$}
\pscircle*[linecolor=tauzerocolor](1,7){\cirrad}
\end{pspicture}

==> charts/E4-MW1chartdata.tex <==
\begin{pspicture}(-1,-1)(17,9)
\psgrid[unit=2,gridcolor=gridline,subgriddiv=0,gridlabelcolor=white](0,0)(8,4)
\scriptsize
\rput(0,-1){0}
\rput(2,-1){2}
\rput(4,-1){4}
\rput(6,-1){6}
\rput(8,-1){8}
\rput(10,-1){10}
\rput(12,-1){12}
\rput(14,-1){14}
\rput(16,-1){16}

\rput(-1,0){0}
\rput(-1,2){2}
\rput(-1,4){4}
\rput(-1,6){6}
\rput(-1,8){8}

\uput[0](0,8.2){\textsc{Bockstein $E_4^- = E_\infty^-$-page, $mw \equiv 1 \pmod 4$}}
\uput{\labelrad}[-90](0,0){$\frac{\gamma}{\tau^{2}}$}
\psline[linecolor=pcolor](0,0)(1,0)
\psline[linecolor=honecolor](0,0)(1,1)
\pscircle*[linecolor=tauzerocolor](0,0){\cirrad}
\psline[linecolor=honecolor](1,0)(2,1)
\pscircle*[linecolor=tauzerocolor](1,0){\cirrad}
\psline[linecolor=pcolor](1,1)(2,1)
\pscircle*[linecolor=tauzerocolor](1,1){\cirrad}
\pscircle*[linecolor=tauzerocolor](2,1){\cirrad}
\uput{\labelrad}[-90](8,4){$\frac{\gamma}{\tau^{2}} b$}
\psline[linecolor=pcolor](8,4)(9,4)
\psline[linecolor=honecolor](8,4)(9,5)
\pscircle*[linecolor=tauzerocolor](8,4){\cirrad}
\psline[linecolor=honecolor](9,4)(10,5)
\pscircle*[linecolor=tauzerocolor](9,4){\cirrad}
\psline[linecolor=pcolor](9,5)(10,5)
\pscircle*[linecolor=tauzerocolor](9,5){\cirrad}
\pscircle*[linecolor=tauzerocolor](10,5){\cirrad}
\uput{\labelrad}[-90](16,8){$\frac{\gamma}{\tau^{2}} b^{2}$}
\pscircle*[linecolor=tauzerocolor](16,8){\cirrad}
\uput{\labelrad}[0](1,7){$\F_2[\tau^4]/ \tau^\infty$}
\pscircle*[linecolor=tauzerocolor](1,7){\cirrad}
\end{pspicture}

==> charts/E4-MW2chartdata.tex <==
\begin{pspicture}(-1,-1)(17,9)
\psgrid[unit=2,gridcolor=gridline,subgriddiv=0,gridlabelcolor=white](0,0)(8,4)
\scriptsize
\rput(0,-1){0}
\rput(2,-1){2}
\rput(4,-1){4}
\rput(6,-1){6}
\rput(8,-1){8}
\rput(10,-1){10}
\rput(12,-1){12}
\rput(14,-1){14}
\rput(16,-1){16}

\rput(-1,0){0}
\rput(-1,2){2}
\rput(-1,4){4}
\rput(-1,6){6}
\rput(-1,8){8}

\uput[0](0,8.2){\textsc{Bockstein $E_4^- = E_\infty^-$-page, $mw \equiv 2 \pmod 4$}}
\uput{\labelrad}[-90](0,0){$\frac{\gamma}{\tau}$}
\psline[linecolor=hzerocolor](0,0)(0,1)
\psline[linecolor=honecolor](0,0)(1,1)
\pscircle*[linecolor=tauzerocolor](0,0){\cirrad}
\psline[linecolor=hzerocolor]{->}(0,1)(0,1.70)
\pscircle*[linecolor=tauzerocolor](0,1){\cirrad}
\psline[linecolor=pcolor](1,1)(2,1)
\psline[linecolor=honecolor](1,1)(2,2)
\pscircle*[linecolor=tauzerocolor](1,1){\cirrad}
\psline[linecolor=honecolor](2,1)(3,2)
\pscircle*[linecolor=tauzerocolor](2,1){\cirrad}
\psline[linecolor=pcolor](2,2)(3,2)
\pscircle*[linecolor=tauzerocolor](2,2){\cirrad}
\psline[linecolor=pcolor](3,2)(4,2)
\pscircle*[linecolor=tauzerocolor](3,2){\cirrad}
\pscircle*[linecolor=tauzerocolor](4,2){\cirrad}
\uput{\labelrad}[150](4,3){$\frac{\gamma}{\tau^{3}} a$}
\psline[linecolor=hzerocolor]{->}(4,3)(4,3.70)
\pscircle*[linecolor=tauzerocolor](4,3){\cirrad}
\uput{\labelrad}[-90](8,4){$\frac{\gamma}{\tau} b$}
\psline[linecolor=hzerocolor](8,4)(8,5)
\psline[linecolor=honecolor](8,4)(9,5)
\pscircle*[linecolor=tauzerocolor](8,4){\cirrad}
\psline[linecolor=hzerocolor]{->}(8,5)(8,5.70)
\pscircle*[linecolor=tauzerocolor](8,5){\cirrad}
\psline[linecolor=pcolor](9,5)(10,5)
\psline[linecolor=honecolor](9,5)(10,6)
\pscircle*[linecolor=tauzerocolor](9,5){\cirrad}
\psline[linecolor=honecolor](10,5)(11,6)
\pscircle*[linecolor=tauzerocolor](10,5){\cirrad}
\psline[linecolor=pcolor](10,6)(11,6)
\pscircle*[linecolor=tauzerocolor](10,6){\cirrad}
\psline[linecolor=pcolor](11,6)(12,6)
\pscircle*[linecolor=tauzerocolor](11,6){\cirrad}
\pscircle*[linecolor=tauzerocolor](12,6){\cirrad}
\uput{\labelrad}[150](12,7){$\frac{\gamma}{\tau^{3}} a b$}
\psline[linecolor=hzerocolor]{->}(12,7)(12,7.70)
\pscircle*[linecolor=tauzerocolor](12,7){\cirrad}
\uput{\labelrad}[-90](16,8){$\frac{\gamma}{\tau} b^{2}$}
\psline[linecolor=hzerocolor]{->}(16,8)(16,8.70)
\pscircle*[linecolor=tauzerocolor](16,8){\cirrad}
\uput{\labelrad}[0](1,7){$\F_2[\tau^4]/ \tau^\infty$}
\pscircle*[linecolor=tauzerocolor](1,7){\cirrad}
\end{pspicture}

==> charts/E4-cE1-achartdata.tex <==
\begin{pspicture}(-1,-1)(9,7)
\psgrid[unit=2,gridcolor=gridline,subgriddiv=0,gridlabelcolor=white](0,0)(4,3)
\scriptsize
\rput(0,-1.1){0}
\rput(2,-1.1){2}
\rput(4,-1.1){4}
\rput(6,-1.1){6}
\rput(8,-1.1){8}

\rput(-1,0){0}
\rput(-1,2){2}
\rput(-1,4){4}
\rput(-1,6){6}

\uput[0](0,6.2){\textsc{Bockstein $E_4^-$-page, Part A}}
\uput{\labelrad}[180](-0.10,0.10){$\frac{\gamma}{ \tau}$}
\psline[linecolor=hzerocolor](-0.10,0.10)(0.00,1.00)
\pscircle*[linecolor=tauzerocolor](-0.10,0.10){\cirrad}
\uput{\labelrad}[-90](0.10,-0.10){$\frac{\gamma}{ \tau^{4}}$}
\psline[linecolor=pcolor]{->}(0.10,-0.10)(0.80,-0.10)
\pscircle*[linecolor=tauzerocolor](0.10,-0.10){\cirrad}
\psline[linecolor=hzerocolor]{->}(0.00,1.00)(0.00,1.70)
\pscircle*[linecolor=tauzerocolor](0.00,1.00){\cirrad}
\uput{\labelrad}[0](1.00,5.00){$\F_2[\tau^4]/ \tau^\infty$}
\pscircle*[linecolor=tauzerocolor](1.00,5.00){\cirrad}
\uput{\labelrad}[-90](2.00,1.00){$\frac{\gamma}{ \tau} v_1$}
\psline[linecolor=hzerocolor](2.00,1.00)(2.00,2.00)
\pscircle*[linecolor=tauzerocolor](2.00,1.00){\cirrad}
\psline[linecolor=hzerocolor]{->}(2.00,2.00)(2.00,2.70)
\pscircle*[linecolor=tauzerocolor](2.00,2.00){\cirrad}
\uput{\labelrad}[-90](4.00,2.00){$\frac{\gamma}{ \tau} v_1^{2}$}
\psline[linecolor=hzerocolor](4.00,2.00)(4.00,3.00)
\pscircle*[linecolor=tauzerocolor](4.00,2.00){\cirrad}
\psline[linecolor=hzerocolor]{->}(4.00,3.00)(4.00,3.70)
\pscircle*[linecolor=tauzerocolor](4.00,3.00){\cirrad}
\uput{\labelrad}[-90](6.00,3.00){$\frac{\gamma}{ \tau} v_1^{3}$}
\psline[linecolor=hzerocolor](6.00,3.00)(6.00,4.00)
\pscircle*[linecolor=tauzerocolor](6.00,3.00){\cirrad}
\psline[linecolor=hzerocolor]{->}(6.00,4.00)(6.00,4.70)
\pscircle*[linecolor=tauzerocolor](6.00,4.00){\cirrad}
\uput{\labelrad}[-90](8.00,4.00){$\frac{\gamma}{ \tau} v_1^{4}$}
\psline[linecolor=hzerocolor](8.00,4.00)(8.00,5.00)
\pscircle*[linecolor=tauzerocolor](8.00,4.00){\cirrad}
\psline[linecolor=hzerocolor]{->}(8.00,5.00)(8.00,5.70)
\pscircle*[linecolor=tauzerocolor](8.00,5.00){\cirrad}
\end{pspicture}

==> charts/E4-cE1-bchartdata.tex <==
\begin{pspicture}(-1,-1)(9,7)
\psgrid[unit=2,gridcolor=gridline,subgriddiv=0,gridlabelcolor=white](0,0)(4,3)
\scriptsize
\rput(0,-1.1){0}
\rput(2,-1.1){2}
\rput(4,-1){4}
\rput(6,-1){6}
\rput(8,-1){8}

\rput(-1,0){0}
\rput(-1,2){2}
\rput(-1,4){4}
\rput(-1,6){6}

\uput[0](0,6.2){\textsc{Bockstein $E_4^-$-page, Part B}}
\uput{\labelrad}[-90](0.10,-0.10){$\frac{\gamma}{ \tau^{2}}$}
\psline[linecolor=pcolor](0.10,-0.10)(1.00,0.00)
\pscircle*[linecolor=tauzerocolor](0.10,-0.10){\cirrad}
\uput{\labelrad}[120](-0.10,0.10){$\frac{\gamma}{ \tau^{3}}$}
\psline[linecolor=hzerocolor](-0.10,0.10)(0.00,1.00)
\pscircle*[linecolor=tauzerocolor](-0.10,0.10){\cirrad}
\psline[linecolor=hzerocolor]{->}(0.00,1.00)(0.00,1.70)
\pscircle*[linecolor=tauzerocolor](0.00,1.00){\cirrad}
\psline[linecolor=pcolor](1.00,0.00)(2.00,0.00)
\pscircle*[linecolor=tauzerocolor](1.00,0.00){\cirrad}
\uput{\labelrad}[0](1.00,5.00){$\F_2[\tau^4]/ \tau^\infty$}
\pscircle*[linecolor=tauzerocolor](1.00,5.00){\cirrad}
\pscircle*[linecolor=tauzerocolor](2.00,0.00){\cirrad}
\uput{\labelrad}[-60](2.18,0.95){$\frac{\gamma}{ \tau^{2}} v_1$}
\psline[linecolor=pcolor](2.10,0.90)(3.00,1.00)
\pscircle*[linecolor=tauzerocolor](2.10,0.90){\cirrad}
\uput{\labelrad}[180](1.90,1.10){$\frac{\gamma}{ \tau^{3}} v_1$}
\psline[linecolor=hzerocolor](1.90,1.10)(2.00,2.00)
\pscircle*[linecolor=tauzerocolor](1.90,1.10){\cirrad}
\psline[linecolor=hzerocolor]{->}(2.00,2.00)(2.00,2.70)
\pscircle*[linecolor=tauzerocolor](2.00,2.00){\cirrad}
\psline[linecolor=pcolor](3.00,1.00)(4.00,1.00)
\pscircle*[linecolor=tauzerocolor](3.00,1.00){\cirrad}
\pscircle*[linecolor=tauzerocolor](4.00,1.00){\cirrad}
\uput{\labelrad}[-60](4.18,1.95){$\frac{\gamma}{ \tau^{2}} v_1^{2}$}
\psline[linecolor=pcolor](4.10,1.90)(5.00,2.00)
\pscircle*[linecolor=tauzerocolor](4.10,1.90){\cirrad}
\uput{\labelrad}[180](3.90,2.10){$\frac{\gamma}{ \tau^{3}} v_1^{2}$}
\psline[linecolor=hzerocolor](3.90,2.10)(4.00,3.00)
\pscircle*[linecolor=tauzerocolor](3.90,2.10){\cirrad}
\psline[linecolor=hzerocolor]{->}(4.00,3.00)(4.00,3.70)
\pscircle*[linecolor=tauzerocolor](4.00,3.00){\cirrad}
\psline[linecolor=pcolor](5.00,2.00)(6.00,2.00)
\pscircle*[linecolor=tauzerocolor](5.00,2.00){\cirrad}
\pscircle*[linecolor=tauzerocolor](6.00,2.00){\cirrad}
\uput{\labelrad}[-60](6.18,2.95){$\frac{\gamma}{ \tau^{2}} v_1^{3}$}
\psline[linecolor=pcolor](6.10,2.90)(7.00,3.00)
\pscircle*[linecolor=tauzerocolor](6.10,2.90){\cirrad}
\uput{\labelrad}[180](5.90,3.10){$\frac{\gamma}{ \tau^{3}} v_1^{3}$}
\psline[linecolor=hzerocolor](5.90,3.10)(6.00,4.00)
\pscircle*[linecolor=tauzerocolor](5.90,3.10){\cirrad}
\psline[linecolor=hzerocolor]{->}(6.00,4.00)(6.00,4.70)
\pscircle*[linecolor=tauzerocolor](6.00,4.00){\cirrad}
\psline[linecolor=pcolor](7.00,3.00)(8.00,3.00)
\pscircle*[linecolor=tauzerocolor](7.00,3.00){\cirrad}
\pscircle*[linecolor=tauzerocolor](8.00,3.00){\cirrad}
\uput{\labelrad}[-60](8.18,3.95){$\frac{\gamma}{ \tau^{2}} v_1^{4}$}
\pscircle*[linecolor=tauzerocolor](8.10,3.90){\cirrad}
\uput{\labelrad}[180](7.90,4.10){$\frac{\gamma}{ \tau^{3}} v_1^{4}$}
\psline[linecolor=hzerocolor](7.90,4.10)(8.00,5.00)
\pscircle*[linecolor=tauzerocolor](7.90,4.10){\cirrad}
\psline[linecolor=hzerocolor]{->}(8.00,5.00)(8.00,5.70)
\pscircle*[linecolor=tauzerocolor](8.00,5.00){\cirrad}
\end{pspicture}

==> charts/E5-MW0chartdata.tex <==
\begin{pspicture}(-1,-1)(17,9)
\psgrid[unit=2,gridcolor=gridline,subgriddiv=0,gridlabelcolor=white](0,0)(8,4)
\scriptsize
\rput(0,-1){0}
\rput(2,-1){2}
\rput(4,-1){4}
\rput(6,-1){6}
\rput(8,-1){8}
\rput(10,-1){10}
\rput(12,-1){12}
\rput(14,-1){14}
\rput(16,-1){16}

\rput(-1,0){0}
\rput(-1,2){2}
\rput(-1,4){4}
\rput(-1,6){6}
\rput(-1,8){8}

\uput[0](0,8.2){\textsc{Bockstein $E_5^-$-page, $mw \equiv 0 \pmod 4$}}
\uput{\labelrad}[-90](0,0){$\frac{\gamma}{\tau^{3}}$}
\psline[linecolor=hzerocolor]{->}(0,0)(0,0.70)
\pscircle*[linecolor=tauzerocolor](0,0){\cirrad}
\uput{\labelrad}[0](1,6.5){$\F_2$}
\pscircle*[linecolor=tauonecolor](1,6.5){\cirrad}
\uput{\labelrad}[0](1,7){$\F_2[\tau^4]/ \tau^\infty$}
\pscircle*[linecolor=tauzerocolor](1,7){\cirrad}
\uput{\labelrad}[-90](4,2){${Q} h_1^{3}$}
\psline[linecolor=tauonecolor](4,2)(4,3)
\psline[linecolor=tauonecolor](4,2)(5,3)
\pscircle*[linecolor=tauonecolor](4,2){\cirrad}
\uput{\labelrad}[150](4,3){$\frac{\gamma}{\tau} a$}
\psline[linecolor=hzerocolor]{->}(4,3)(4,3.70)
\pscircle*[linecolor=tauzerocolor](4,3){\cirrad}
\psline[linecolor=tauonecolor](5,3)(6,3)
\psline[linecolor=tauonecolor](5,3)(6,4)
\pscircle*[linecolor=tauonecolor](5,3){\cirrad}
\psline[linecolor=tauonecolor](6,3)(7,3)
\psline[linecolor=tauonecolor](6,3)(7,4)
\pscircle*[linecolor=tauonecolor](6,3){\cirrad}
\psline[linecolor=tauonecolor](6,4)(7,4)
\psline[linecolor=tauonecolor](6,4)(7,5)
\pscircle*[linecolor=tauonecolor](6,4){\cirrad}
\psline[linecolor=tauonecolor](7,3)(8,3)
\psline[linecolor=tauonecolor](7,3)(7.90,4.10)
\pscircle*[linecolor=tauonecolor](7,3){\cirrad}
\psline[linecolor=tauonecolor](7,4)(7.90,4.10)
\psline[linecolor=tauonecolor](7,4)(8,5)
\pscircle*[linecolor=tauonecolor](7,4){\cirrad}
\psline[linecolor=tauonecolor](7,5)(8,5)
\psline[linecolor=tauonecolor](7,5)(8,6)
\pscircle*[linecolor=tauonecolor](7,5){\cirrad}
\psline[linecolor=tauonecolor](8,3)(9,4)
\pscircle*[linecolor=tauonecolor](8,3){\cirrad}
\uput{\labelrad}[-90](8.10,3.90){$\frac{\gamma}{\tau^{3}} b$}
\psline[linecolor=hzerocolor]{->}(8.10,3.90)(8.10,4.60)
\pscircle*[linecolor=tauzerocolor](8.10,3.90){\cirrad}
\psline[linecolor=tauonecolor](7.90,4.10)(9,4)
\psline[linecolor=tauonecolor](7.90,4.10)(9,5)
\pscircle*[linecolor=tauonecolor](7.90,4.10){\cirrad}
\psline[linecolor=tauonecolor](8,5)(9,5)
\psline[linecolor=tauonecolor](8,5)(9,6)
\pscircle*[linecolor=tauonecolor](8,5){\cirrad}
\psline[linecolor=tauonecolor](8,6)(9,6)
\psline[linecolor=tauonecolor]{->}(8,6)(8.70,6.70)
\pscircle*[linecolor=tauonecolor](8,6){\cirrad}
\psline[linecolor=tauonecolor](9,4)(10,5)
\pscircle*[linecolor=tauonecolor](9,4){\cirrad}
\psline[linecolor=tauonecolor](9,5)(10,5)
\psline[linecolor=tauonecolor](9,5)(10,6)
\pscircle*[linecolor=tauonecolor](9,5){\cirrad}
\psline[linecolor=tauonecolor](9,6)(10,6)
\psline[linecolor=tauonecolor]{->}(9,6)(9.70,6.70)
\pscircle*[linecolor=tauonecolor](9,6){\cirrad}
\psline[linecolor=tauonecolor](10,5)(11,6)
\pscircle*[linecolor=tauonecolor](10,5){\cirrad}
\psline[linecolor=tauonecolor](10,6)(11,6)
\psline[linecolor=tauonecolor]{->}(10,6)(10.70,6.70)
\pscircle*[linecolor=tauonecolor](10,6){\cirrad}
\psline[linecolor=tauonecolor]{->}(11,6)(11.70,6)
\psline[linecolor=tauonecolor]{->}(11,6)(11.70,6.70)
\pscircle*[linecolor=tauonecolor](11,6){\cirrad}
\uput{\labelrad}[-90](12,6){${Q} h_1^{3} b$}
\psline[linecolor=tauonecolor](12,6)(12,7)
\psline[linecolor=tauonecolor](12,6)(13,7)
\pscircle*[linecolor=tauonecolor](12,6){\cirrad}
\uput{\labelrad}[150](12,7){$\frac{\gamma}{\tau} a b$}
\psline[linecolor=hzerocolor]{->}(12,7)(12,7.70)
\pscircle*[linecolor=tauzerocolor](12,7){\cirrad}
\psline[linecolor=tauonecolor](13,7)(14,7)
\psline[linecolor=tauonecolor](13,7)(14,8)
\pscircle*[linecolor=tauonecolor](13,7){\cirrad}
\psline[linecolor=tauonecolor](14,7)(15,7)
\psline[linecolor=tauonecolor](14,7)(15,8)
\pscircle*[linecolor=tauonecolor](14,7){\cirrad}
\psline[linecolor=tauonecolor](15,7)(16,7)
\psline[linecolor=tauonecolor](15,7)(15.90,8.10)
\pscircle*[linecolor=tauonecolor](15,7){\cirrad}
\pscircle*[linecolor=tauonecolor](16,7){\cirrad}
\psline[linecolor=tauonecolor](14,8)(15,8)
\psline[linecolor=tauonecolor]{->}(14,8)(14.70,8.70)
\pscircle*[linecolor=tauonecolor](14,8){\cirrad}
\psline[linecolor=tauonecolor](15,8)(15.90,8.10)
\psline[linecolor=tauonecolor]{->}(15,8)(15.70,8.70)
\pscircle*[linecolor=tauonecolor](15,8){\cirrad}
\psline[linecolor=tauonecolor]{->}(15.90,8.10)(16.60,8.80)
\pscircle*[linecolor=tauonecolor](15.90,8.10){\cirrad}
\uput{\labelrad}[-90](16.10,7.90){$\frac{\gamma}{\tau^{3}} b^{2}$}
\psline[linecolor=hzerocolor]{->}(16.10,7.90)(16.10,8.60)
\pscircle*[linecolor=tauzerocolor](16.10,7.90){\cirrad}
\end{pspicture}

==> charts/E5-MW3chartdata.tex <==
\begin{pspicture}(-1,-1)(17,9)
\psgrid[unit=2,gridcolor=gridline,subgriddiv=0,gridlabelcolor=white](0,0)(8,4)
\scriptsize
\rput(0,-1){0}
\rput(2,-1){2}
\rput(4,-1){4}
\rput(6,-1){6}
\rput(8,-1){8}
\rput(10,-1){10}
\rput(12,-1){12}
\rput(14,-1){14}
\rput(16,-1){16}

\rput(-1,0){0}
\rput(-1,2){2}
\rput(-1,4){4}
\rput(-1,6){6}
\rput(-1,8){8}

\uput[0](0,8.2){\textsc{Bockstein $E_5^-$-page, $mw \equiv 3 \pmod 4$}}
\uput{\labelrad}[-90](0,0){$\frac{\gamma}{\tau^{4}}$}
\psline[linecolor=pcolor]{->}(0,0)(0.70,0)
\psline[linecolor=honecolor](0,0)(1,1)
\pscircle*[linecolor=tauzerocolor](0,0){\cirrad}
\psline[linecolor=pcolor]{->}(1,1)(1.70,1)
\psline[linecolor=honecolor](1,1)(2,2)
\pscircle*[linecolor=tauzerocolor](1,1){\cirrad}
\uput{\labelrad}[0](1,7){$\F_2[\tau^4]/ \tau^\infty$}
\pscircle*[linecolor=tauzerocolor](1,7){\cirrad}
\psline[linecolor=pcolor]{->}(2,2)(2.70,2)
\pscircle*[linecolor=tauzerocolor](2,2){\cirrad}
\uput{\labelrad}[-90](4,3){$\frac{\gamma}{\tau^{6}} a$}
\psline[linecolor=pcolor]{->}(4,3)(4.70,3)
\pscircle*[linecolor=tauzerocolor](4,3){\cirrad}
\uput{\labelrad}[-90](8,4){$\frac{\gamma}{\tau^{8}} b$}
\psline[linecolor=pcolor]{->}(8,4)(8.70,4)
\psline[linecolor=honecolor](8,4)(9,5)
\pscircle*[linecolor=tauzerocolor](8,4){\cirrad}
\psline[linecolor=pcolor]{->}(9,5)(9.70,5)
\psline[linecolor=honecolor](9,5)(10,6)
\pscircle*[linecolor=tauzerocolor](9,5){\cirrad}
\psline[linecolor=pcolor]{->}(10,6)(10.70,6)
\pscircle*[linecolor=tauzerocolor](10,6){\cirrad}
\uput{\labelrad}[-90](12,7){$\frac{\gamma}{\tau^{6}} a b$}
\psline[linecolor=pcolor]{->}(12,7)(12.70,7)
\pscircle*[linecolor=tauzerocolor](12,7){\cirrad}
\uput{\labelrad}[-90](16,8){$\frac{\gamma}{\tau^{8}} b^{2}$}
\psline[linecolor=pcolor]{->}(16,8)(16.70,8)
\pscircle*[linecolor=tauzerocolor](16,8){\cirrad}
\end{pspicture}

==> charts/E6-MW0chartdata.tex <==
\begin{pspicture}(-1,-1)(17,9)
\psgrid[unit=2,gridcolor=gridline,subgriddiv=0,gridlabelcolor=white](0,0)(8,4)
\scriptsize
\rput(0,-1){0}
\rput(2,-1){2}
\rput(4,-1){4}
\rput(6,-1){6}
\rput(8,-1){8}
\rput(10,-1){10}
\rput(12,-1){12}
\rput(14,-1){14}
\rput(16,-1){16}

\rput(-1,0){0}
\rput(-1,2){2}
\rput(-1,4){4}
\rput(-1,6){6}
\rput(-1,8){8}

\uput[0](0,8.2){\textsc{Bockstein $E_6^-$-page, $mw \equiv 0 \pmod 4$}}
\uput{\labelrad}[-90](0,0){$\frac{\gamma}{\tau^{3}}$}
\psline[linecolor=hzerocolor]{->}(0,0)(0,0.70)
\pscircle*[linecolor=tauzerocolor](0,0){\cirrad}
\uput{\labelrad}[0](1,6.5){$\F_2$}
\pscircle*[linecolor=tauonecolor](1,6.5){\cirrad}
\uput{\labelrad}[0](1,7){$\F_2[\tau^4]/ \tau^\infty$}
\pscircle*[linecolor=tauzerocolor](1,7){\cirrad}
\uput{\labelrad}[-90](4,2){${Q} h_1^{3}$}
\psline[linecolor=tauonecolor](4,2)(4,3)
\psline[linecolor=tauonecolor](4,2)(5,3)
\pscircle*[linecolor=tauonecolor](4,2){\cirrad}
\uput{\labelrad}[150](4,3){$\frac{\gamma}{\tau} a$}
\psline[linecolor=hzerocolor]{->}(4,3)(4,3.70)
\pscircle*[linecolor=tauzerocolor](4,3){\cirrad}
\psline[linecolor=tauonecolor](5,3)(6,3)
\psline[linecolor=tauonecolor](5,3)(6,4)
\pscircle*[linecolor=tauonecolor](5,3){\cirrad}
\psline[linecolor=tauonecolor](6,3)(7,3)
\psline[linecolor=tauonecolor](6,3)(7,4)
\pscircle*[linecolor=tauonecolor](6,3){\cirrad}
\psline[linecolor=tauonecolor](6,4)(7,4)
\psline[linecolor=tauonecolor](6,4)(7,5)
\pscircle*[linecolor=tauonecolor](6,4){\cirrad}
\psline[linecolor=tauonecolor](7,3)(8,3)
\psline[linecolor=tauonecolor](7,3)(7.90,4.10)
\pscircle*[linecolor=tauonecolor](7,3){\cirrad}
\psline[linecolor=tauonecolor](7,4)(7.90,4.10)
\psline[linecolor=tauonecolor](7,4)(8,5)
\pscircle*[linecolor=tauonecolor](7,4){\cirrad}
\psline[linecolor=tauonecolor](7,5)(8,5)
\psline[linecolor=tauonecolor](7,5)(8,6)
\pscircle*[linecolor=tauonecolor](7,5){\cirrad}
\psline[linecolor=tauonecolor](8,3)(9,4)
\pscircle*[linecolor=tauonecolor](8,3){\cirrad}
\uput{\labelrad}[-90](8.10,3.90){$\frac{\gamma}{\tau^{3}} b$}
\psline[linecolor=hzerocolor]{->}(8.10,3.90)(8.10,4.60)
\pscircle*[linecolor=tauzerocolor](8.10,3.90){\cirrad}
\psline[linecolor=tauonecolor](7.90,4.10)(9,4)
\psline[linecolor=tauonecolor](7.90,4.10)(9,5)
\pscircle*[linecolor=tauonecolor](7.90,4.10){\cirrad}
\psline[linecolor=tauonecolor](8,5)(9,5)
\psline[linecolor=tauonecolor](8,5)(9,6)
\pscircle*[linecolor=tauonecolor](8,5){\cirrad}
\psline[linecolor=tauonecolor](8,6)(9,6)
\psline[linecolor=tauonecolor](8,6)(9,7)
\pscircle*[linecolor=tauonecolor](8,6){\cirrad}
\psline[linecolor=tauonecolor](9,4)(10,5)
\pscircle*[linecolor=tauonecolor](9,4){\cirrad}
\psline[linecolor=tauonecolor](9,5)(10,5)
\psline[linecolor=tauonecolor](9,5)(10,6)
\pscircle*[linecolor=tauonecolor](9,5){\cirrad}
\psline[linecolor=tauonecolor](9,6)(10,6)
\psline[linecolor=tauonecolor](9,6)(10,7)
\pscircle*[linecolor=tauonecolor](9,6){\cirrad}
\psline[linecolor=tauonecolor](9,7)(10,7)
\psline[linecolor=tauonecolor]{->}(9,7)(9.70,7.70)
\pscircle*[linecolor=tauonecolor](9,7){\cirrad}
\psline[linecolor=tauonecolor](10,5)(11,6)
\pscircle*[linecolor=tauonecolor](10,5){\cirrad}
\psline[linecolor=tauonecolor](10,6)(11,6)
\psline[linecolor=tauonecolor](10,6)(11,7)
\pscircle*[linecolor=tauonecolor](10,6){\cirrad}
\psline[linecolor=tauonecolor](10,7)(11,7)
\psline[linecolor=tauonecolor]{->}(10,7)(10.70,7.70)
\pscircle*[linecolor=tauonecolor](10,7){\cirrad}
\psline[linecolor=tauonecolor](11,6)(11.90,6.10)
\psline[linecolor=tauonecolor](11,6)(11.90,7.10)
\pscircle*[linecolor=tauonecolor](11,6){\cirrad}
\psline[linecolor=tauonecolor](11,7)(11.90,7.10)
\psline[linecolor=tauonecolor]{->}(11,7)(11.70,7.70)
\pscircle*[linecolor=tauonecolor](11,7){\cirrad}
\psline[linecolor=tauonecolor](11.90,6.10)(12.90,7.10)
\pscircle*[linecolor=tauonecolor](11.90,6.10){\cirrad}
\uput{\labelrad}[-90](12.10,5.90){${Q} h_1^{3} b$}
\psline[linecolor=tauonecolor](12.10,5.90)(12.10,6.90)
\psline[linecolor=tauonecolor](12.10,5.90)(13.10,6.90)
\pscircle*[linecolor=tauonecolor](12.10,5.90){\cirrad}
\psline[linecolor=tauonecolor](11.90,7.10)(12.90,7.10)
\psline[linecolor=tauonecolor]{->}(11.90,7.10)(12.60,7.80)
\pscircle*[linecolor=tauonecolor](11.90,7.10){\cirrad}
\uput{\labelrad}[-150](12.10,6.90){$\frac{\gamma}{\tau} a b$}
\psline[linecolor=hzerocolor]{->}(12.10,6.90)(12.10,7.60)
\pscircle*[linecolor=tauzerocolor](12.10,6.90){\cirrad}
\psline[linecolor=tauonecolor]{->}(12.90,7.10)(13.60,7.10)
\psline[linecolor=tauonecolor]{->}(12.90,7.10)(13.60,7.80)
\pscircle*[linecolor=tauonecolor](12.90,7.10){\cirrad}
\psline[linecolor=tauonecolor](13.10,6.90)(14,7)
\psline[linecolor=tauonecolor](13.10,6.90)(14,8)
\pscircle*[linecolor=tauonecolor](13.10,6.90){\cirrad}
\psline[linecolor=tauonecolor](14,7)(15,7)
\psline[linecolor=tauonecolor](14,7)(15,8)
\pscircle*[linecolor=tauonecolor](14,7){\cirrad}
\psline[linecolor=tauonecolor](14,8)(15,8)
\psline[linecolor=tauonecolor]{->}(14,8)(14.70,8.70)
\pscircle*[linecolor=tauonecolor](14,8){\cirrad}
\psline[linecolor=tauonecolor](15,7)(16,7)
\psline[linecolor=tauonecolor](15,7)(15.90,8.10)
\pscircle*[linecolor=tauonecolor](15,7){\cirrad}
\psline[linecolor=tauonecolor](15,8)(15.90,8.10)
\psline[linecolor=tauonecolor]{->}(15,8)(15.70,8.70)
\pscircle*[linecolor=tauonecolor](15,8){\cirrad}
\pscircle*[linecolor=tauonecolor](16,7){\cirrad}
\psline[linecolor=tauonecolor]{->}(15.90,8.10)(16.60,8.80)
\pscircle*[linecolor=tauonecolor](15.90,8.10){\cirrad}
\uput{\labelrad}[-90](16.10,7.90){$\frac{\gamma}{\tau^{3}} b^{2}$}
\psline[linecolor=hzerocolor]{->}(16.10,7.90)(16.10,8.60)
\pscircle*[linecolor=tauzerocolor](16.10,7.90){\cirrad}
\end{pspicture}

==> charts/E6-MW3chartdata.tex <==
\begin{pspicture}(-1,-1)(17,9)
\psgrid[unit=2,gridcolor=gridline,subgriddiv=0,gridlabelcolor=white](0,0)(8,4)
\scriptsize
\rput(0,-1){0}
\rput(2,-1){2}
\rput(4,-1){4}
\rput(6,-1){6}
\rput(8,-1){8}
\rput(10,-1){10}
\rput(12,-1){12}
\rput(14,-1){14}
\rput(16,-1){16}

\rput(-1,0){0}
\rput(-1,2){2}
\rput(-1,4){4}
\rput(-1,6){6}
\rput(-1,8){8}

\uput[0](0,8.2){\textsc{Bockstein $E_6^-$-page, $mw \equiv 3 \pmod 4$}}
\uput{\labelrad}[-90](0,0){$\frac{\gamma}{\tau^{4}}$}
\psline[linecolor=pcolor]{->}(0,0)(0.70,0)
\psline[linecolor=honecolor](0,0)(1,1)
\pscircle*[linecolor=tauzerocolor](0,0){\cirrad}
\psline[linecolor=pcolor]{->}(1,1)(1.70,1)
\psline[linecolor=honecolor](1,1)(2,2)
\pscircle*[linecolor=tauzerocolor](1,1){\cirrad}
\uput{\labelrad}[0](1,7){$\F_2[\tau^4]/ \tau^\infty$}
\pscircle*[linecolor=tauzerocolor](1,7){\cirrad}
\psline[linecolor=pcolor]{->}(2,2)(2.70,2)
\pscircle*[linecolor=tauzerocolor](2,2){\cirrad}
\uput{\labelrad}[-90](4,3){$\frac{\gamma}{\tau^{6}} a$}
\psline[linecolor=pcolor]{->}(4,3)(4.70,3)
\pscircle*[linecolor=tauzerocolor](4,3){\cirrad}
\uput{\labelrad}[-90](8,4){$\frac{\gamma}{\tau^{8}} b$}
\psline[linecolor=pcolor]{->}(8,4)(8.70,4)
\psline[linecolor=honecolor](8,4)(9,5)
\pscircle*[linecolor=tauzerocolor](8,4){\cirrad}
\psline[linecolor=pcolor]{->}(9,5)(9.70,5)
\psline[linecolor=honecolor](9,5)(10,6)
\pscircle*[linecolor=tauzerocolor](9,5){\cirrad}
\psline[linecolor=pcolor]{->}(10,6)(10.70,6)
\pscircle*[linecolor=tauzerocolor](10,6){\cirrad}
\uput{\labelrad}[-90](12,7){$\frac{\gamma}{\tau^{10}} a b$}
\psline[linecolor=pcolor]{->}(12,7)(12.70,7)
\pscircle*[linecolor=tauzerocolor](12,7){\cirrad}
\uput{\labelrad}[-90](16,8){$\frac{\gamma}{\tau^{8}} b^{2}$}
\psline[linecolor=pcolor]{->}(16,8)(16.70,8)
\pscircle*[linecolor=tauzerocolor](16,8){\cirrad}
\end{pspicture}

==> charts/ExtAR1MW0chartdata.tex <==
\begin{pspicture}(-1,-1)(17,9)
\psgrid[unit=2,gridcolor=gridline,subgriddiv=0,gridlabelcolor=white](0,0)(8,4)
\scriptsize
\rput(0,-1){0}
\rput(2,-1){2}
\rput(4,-1){4}
\rput(6,-1){6}
\rput(8,-1){8}
\rput(10,-1){10}
\rput(12,-1){12}
\rput(14,-1){14}
\rput(16,-1){16}

\rput(-1,0){0}
\rput(-1,2){2}
\rput(-1,4){4}
\rput(-1,6){6}
\rput(-1,8){8}

\uput[0](0,8.2){\textsc{$\Ext_{\cA^{\R}(1)}$, $mw \equiv 0 \pmod 4$}}
\uput{\labelrad}[-90](0,0){$1$}
\psline[linecolor=pcolor]{->}(0,0)(-0.70,0)
\psline[linecolor=hzerocolor](0,0)(0,1)
\psline[linecolor=honecolor](0,0)(1,1)
\pscircle*[linecolor=tauzerocolor](0,0){\cirrad}
\psline[linecolor=hzerocolor]{->}(0,1)(0,1.70)
\pscircle*[linecolor=tauzerocolor](0,1){\cirrad}
\psline[linecolor=pcolor]{->}(1,1)(0.30,1)
\psline[linecolor=honecolor](1,1)(2,2)
\pscircle*[linecolor=tauzerocolor](1,1){\cirrad}
\psline[linecolor=pcolor]{->}(2,2)(1.30,2)
\psline[linecolor=hiddentaucolor](2,2)(3,3)
\pscircle*[linecolor=tauzerocolor](2,2){\cirrad}
\psline[linecolor=hiddentaucolor]{->}(3,3)(2.30,3)
\psline[linecolor=hiddentaucolor](3,3)(3.90,4.10)
\pscircle*[linecolor=hiddentaucolor](3,3){\cirrad}
\uput{\labelrad}[-90](4,3){$\tau^{2} a$}
\psline[linecolor=taufourextncolor](4,3)(3,3)
\psline[linecolor=hzerocolor](4,3)(4.10,3.90)
\psline[linecolor=honecolor,linestyle=dashed, dash=3pt 2pt](4,3)(5,4)
\pscircle*[linecolor=tauzerocolor](4,3){\cirrad}
\psline[linecolor=hzerocolor]{->}(4.10,3.90)(4.10,4.60)
\pscircle*[linecolor=tauzerocolor](4.10,3.90){\cirrad}
\psline[linecolor=hiddentaucolor]{->}(3.90,4.10)(3.20,4.10)
\psline[linecolor=hiddentaucolor](3.90,4.10)(5,5)
\pscircle*[linecolor=hiddentaucolor](3.90,4.10){\cirrad}
\psline[linecolor=taufourextncolor](5,4)(3.90,4.10)
\psline[linecolor=honecolor](5,4)(6,5)
\pscircle*[linecolor=tauzerocolor](5,4){\cirrad}
\psline[linecolor=pcolor](6,4)(5,4)
\psline[linecolor=honecolor](6,4)(7,5)
\pscircle*[linecolor=tauzerocolor](6,4){\cirrad}
\psline[linecolor=pcolor](7,4)(6,4)
\psline[linecolor=honecolor](7,4)(7.90,5.10)
\pscircle*[linecolor=tauzerocolor](7,4){\cirrad}
\uput{\labelrad}[-90](8,4){$b$}
\psline[linecolor=pcolor](8,4)(7,4)
\psline[linecolor=hzerocolor](8,4)(8.10,4.90)
\psline[linecolor=honecolor](8,4)(9,5)
\pscircle*[linecolor=tauzerocolor](8,4){\cirrad}
\psline[linecolor=hiddentaucolor]{->}(5,5)(4.30,5)
\psline[linecolor=hiddentaucolor](5,5)(6,6)
\pscircle*[linecolor=hiddentaucolor](5,5){\cirrad}
\psline[linecolor=taufourextncolor](6,5)(5,5)
\psline[linecolor=honecolor](6,5)(7,6)
\pscircle*[linecolor=tauzerocolor](6,5){\cirrad}
\psline[linecolor=pcolor](7,5)(6,5)
\psline[linecolor=honecolor](7,5)(8,6)
\pscircle*[linecolor=tauzerocolor](7,5){\cirrad}
\psline[linecolor=hzerocolor]{->}(8.10,4.90)(8.10,5.60)
\pscircle*[linecolor=tauzerocolor](8.10,4.90){\cirrad}
\psline[linecolor=pcolor](7.90,5.10)(7,5)
\psline[linecolor=honecolor](7.90,5.10)(9,6)
\pscircle*[linecolor=tauzerocolor](7.90,5.10){\cirrad}
\psline[linecolor=pcolor](9,5)(7.90,5.10)
\psline[linecolor=honecolor](9,5)(10,6)
\pscircle*[linecolor=tauzerocolor](9,5){\cirrad}
\psline[linecolor=hiddentaucolor]{->}(6,6)(5.30,6)
\psline[linecolor=hiddentwotaucolor](6,6)(7,7)
\pscircle*[linecolor=hiddentaucolor](6,6){\cirrad}
\psline[linecolor=taufourextncolor](7,6)(6,6)
\psline[linecolor=hiddentaucolor](7,6)(8,7)
\pscircle*[linecolor=tauzerocolor](7,6){\cirrad}
\psline[linecolor=pcolor](8,6)(7,6)
\psline[linecolor=hiddentaucolor](8,6)(9,7)
\pscircle*[linecolor=tauzerocolor](8,6){\cirrad}
\psline[linecolor=pcolor](9,6)(8,6)
\psline[linecolor=hiddentaucolor](9,6)(10,7)
\pscircle*[linecolor=tauzerocolor](9,6){\cirrad}
\psline[linecolor=pcolor](10,6)(9,6)
\psline[linecolor=hiddentaucolor](10,6)(11,7)
\pscircle*[linecolor=tauzerocolor](10,6){\cirrad}
\psline[linecolor=hiddentwotaucolor]{->}(7,7)(6.30,7)
\psline[linecolor=hiddentwotaucolor](7,7)(8,8)
\pscircle*[linecolor=hiddentwotaucolor](7,7){\cirrad}
\psline[linecolor=taufourextncolor](8,7)(7,7)
\psline[linecolor=hiddentaucolor](8,7)(9,8)
\pscircle*[linecolor=hiddentaucolor](8,7){\cirrad}
\psline[linecolor=hiddentaucolor](9,7)(8,7)
\psline[linecolor=hiddentaucolor](9,7)(10,8)
\pscircle*[linecolor=hiddentaucolor](9,7){\cirrad}
\psline[linecolor=hiddentaucolor](10,7)(9,7)
\psline[linecolor=hiddentaucolor](10,7)(11,8)
\pscircle*[linecolor=hiddentaucolor](10,7){\cirrad}
\psline[linecolor=hiddentaucolor](11,7)(10,7)
\psline[linecolor=hiddentaucolor](11,7)(11.90,8.10)
\pscircle*[linecolor=hiddentaucolor](11,7){\cirrad}
\uput{\labelrad}[-90](12,7){$\tau^{2} a b$}
\psline[linecolor=taufourextncolor](12,7)(11,7)
\psline[linecolor=hzerocolor](12,7)(12.10,7.90)
\psline[linecolor=honecolor,linestyle=dashed, dash=3pt 2pt](12,7)(13,8)
\pscircle*[linecolor=tauzerocolor](12,7){\cirrad}
\psline[linecolor=hiddentwotaucolor]{->}(8,8)(7.30,8)
\psline[linecolor=hiddentwotaucolor]{->}(8,8)(8.70,8.70)
\pscircle*[linecolor=hiddentwotaucolor](8,8){\cirrad}
\psline[linecolor=taufourextncolor](9,8)(8,8)
\psline[linecolor=hiddentaucolor]{->}(9,8)(9.70,8.70)
\pscircle*[linecolor=hiddentaucolor](9,8){\cirrad}
\psline[linecolor=hiddentaucolor](10,8)(9,8)
\psline[linecolor=hiddentaucolor]{->}(10,8)(10.70,8.70)
\pscircle*[linecolor=hiddentaucolor](10,8){\cirrad}
\psline[linecolor=hiddentaucolor](11,8)(10,8)
\psline[linecolor=hiddentaucolor]{->}(11,8)(11.70,8.70)
\pscircle*[linecolor=hiddentaucolor](11,8){\cirrad}
\psline[linecolor=hzerocolor]{->}(12.10,7.90)(12.10,8.60)
\pscircle*[linecolor=tauzerocolor](12.10,7.90){\cirrad}
\psline[linecolor=hiddentaucolor](11.90,8.10)(11,8)
\psline[linecolor=hiddentaucolor]{->}(11.90,8.10)(12.60,8.80)
\pscircle*[linecolor=hiddentaucolor](11.90,8.10){\cirrad}
\psline[linecolor=taufourextncolor](13,8)(11.90,8.10)
\psline[linecolor=honecolor]{->}(13,8)(13.70,8.70)
\pscircle*[linecolor=tauzerocolor](13,8){\cirrad}
\psline[linecolor=pcolor](14,8)(13,8)
\psline[linecolor=honecolor]{->}(14,8)(14.70,8.70)
\pscircle*[linecolor=tauzerocolor](14,8){\cirrad}
\psline[linecolor=pcolor](15,8)(14,8)
\psline[linecolor=honecolor]{->}(15,8)(15.70,8.70)
\pscircle*[linecolor=tauzerocolor](15,8){\cirrad}
\uput{\labelrad}[-90](16,8){$b^{2}$}
\psline[linecolor=pcolor](16,8)(15,8)
\psline[linecolor=honecolor]{->}(16,8)(16.70,8.70)
\pscircle*[linecolor=tauzerocolor](16,8){\cirrad}
\uput{\labelrad}[0](8,0.5){$\F_2[\tau^4], \text{two hidden } \tau^4 \text{ extensions}$}
\pscircle*[linecolor=hiddentwotaucolor](8,0.5){\cirrad}
\uput{\labelrad}[0](8,1){$\F_2[\tau^4], \text{hidden } \tau^4 \text{ extension}$}
\pscircle*[linecolor=hiddentaucolor](8,1){\cirrad}
\uput{\labelrad}[0](8,1.5){$\F_2[\tau^4]$}
\pscircle*[linecolor=tauzerocolor](8,1.5){\cirrad}
\end{pspicture}

==> charts/ExtAR1MW1chartdata.tex <==
\begin{pspicture}(-1,-1)(17,9)
\psgrid[unit=2,gridcolor=gridline,subgriddiv=0,gridlabelcolor=white](0,0)(8,4)
\scriptsize
\rput(0,-1){0}
\rput(2,-1){2}
\rput(4,-1){4}
\rput(6,-1){6}
\rput(8,-1){8}
\rput(10,-1){10}
\rput(12,-1){12}
\rput(14,-1){14}
\rput(16,-1){16}

\rput(-1,0){0}
\rput(-1,2){2}
\rput(-1,4){4}
\rput(-1,6){6}
\rput(-1,8){8}

\uput[0](0,8.2){\textsc{$\Ext_{\cA^{\R}(1)}$, $mw \equiv 1 \pmod 4$}}
\psline[linecolor=honecolor](0,1)(1,2)
\pscircle*[linecolor=tauzerocolor](0,1){\cirrad}
\uput{\labelrad}[-90](1,1){$\tau h_1$}
\psline[linecolor=pcolor](1,1)(0,1)
\psline[linecolor=hzerocolor,linestyle=dashed, dash=3pt 2pt](1,1)(1,2)
\psline[linecolor=honecolor](1,1)(2,2)
\pscircle*[linecolor=tauzerocolor](1,1){\cirrad}
\pscircle*[linecolor=tauzerocolor](1,2){\cirrad}
\psline[linecolor=pcolor](2,2)(1,2)
\pscircle*[linecolor=tauzerocolor](2,2){\cirrad}
\psline[linecolor=honecolor](8,5)(9,6)
\pscircle*[linecolor=tauzerocolor](8,5){\cirrad}
\uput{\labelrad}[-90](9,5){$\tau h_1 b$}
\psline[linecolor=pcolor](9,5)(8,5)
\psline[linecolor=hzerocolor,linestyle=dashed, dash=3pt 2pt](9,5)(9,6)
\psline[linecolor=honecolor](9,5)(10,6)
\pscircle*[linecolor=tauzerocolor](9,5){\cirrad}
\pscircle*[linecolor=tauzerocolor](9,6){\cirrad}
\psline[linecolor=pcolor](10,6)(9,6)
\pscircle*[linecolor=tauzerocolor](10,6){\cirrad}
\uput{\labelrad}[0](1,7){$\F_2[\tau^4]$}
\pscircle*[linecolor=tauzerocolor](1,7){\cirrad}
\end{pspicture}

==> charts/ExtAR1MW2chartdata.tex <==
\begin{pspicture}(-1,-1)(17,9)
\psgrid[unit=2,gridcolor=gridline,subgriddiv=0,gridlabelcolor=white](0,0)(8,4)
\scriptsize
\rput(0,-1){0}
\rput(2,-1){2}
\rput(4,-1){4}
\rput(6,-1){6}
\rput(8,-1){8}
\rput(10,-1){10}
\rput(12,-1){12}
\rput(14,-1){14}
\rput(16,-1){16}

\rput(-1,0){0}
\rput(-1,2){2}
\rput(-1,4){4}
\rput(-1,6){6}
\rput(-1,8){8}

\uput[0](0,8.2){\textsc{$\Ext_{\cA^{\R}(1)}$, $mw \equiv 2 \pmod 4$}}
\uput{\labelrad}[-90](0,1){$\tau^{2} h_0$}
\psline[linecolor=hzerocolor]{->}(0,1)(0,1.70)
\psline[linecolor=honecolor,linestyle=dashed, dash=3pt 2pt](0,1)(1,2)
\pscircle*[linecolor=tauzerocolor](0,1){\cirrad}
\psline[linecolor=honecolor,linestyle=dashed, dash=3pt 2pt](1,2)(2,3)
\pscircle*[linecolor=tauzerocolor](1,2){\cirrad}
\uput{\labelrad}[-90](2,2){$\tau^{2} h_1^{2}$}
\psline[linecolor=pcolor](2,2)(1,2)
\psline[linecolor=hzerocolor,linestyle=dashed, dash=3pt 2pt](2,2)(2,3)
\psline[linecolor=honecolor,linestyle=dashed, dash=3pt 2pt](2,2)(3,3)
\pscircle*[linecolor=tauzerocolor](2,2){\cirrad}
\pscircle*[linecolor=tauzerocolor](2,3){\cirrad}
\psline[linecolor=pcolor](3,3)(2,3)
\pscircle*[linecolor=tauzerocolor](3,3){\cirrad}
\uput{\labelrad}[-90](4,3){$a$}
\psline[linecolor=pcolor](4,3)(3,3)
\psline[linecolor=hzerocolor](4,3)(4,4)
\pscircle*[linecolor=tauzerocolor](4,3){\cirrad}
\psline[linecolor=hzerocolor]{->}(4,4)(4,4.70)
\pscircle*[linecolor=tauzerocolor](4,4){\cirrad}
\uput{\labelrad}[-90](8,5){$\tau^{2} h_0 b$}
\psline[linecolor=hzerocolor]{->}(8,5)(8,5.70)
\psline[linecolor=honecolor,linestyle=dashed, dash=3pt 2pt](8,5)(9,6)
\pscircle*[linecolor=tauzerocolor](8,5){\cirrad}
\psline[linecolor=honecolor,linestyle=dashed, dash=3pt 2pt](9,6)(10,7)
\pscircle*[linecolor=tauzerocolor](9,6){\cirrad}
\uput{\labelrad}[-90](10,6){$\tau^{2} h_1^{2} b$}
\psline[linecolor=pcolor](10,6)(9,6)
\psline[linecolor=hzerocolor,linestyle=dashed, dash=3pt 2pt](10,6)(10,7)
\psline[linecolor=honecolor,linestyle=dashed, dash=3pt 2pt](10,6)(11,7)
\pscircle*[linecolor=tauzerocolor](10,6){\cirrad}
\pscircle*[linecolor=tauzerocolor](10,7){\cirrad}
\psline[linecolor=pcolor](11,7)(10,7)
\pscircle*[linecolor=tauzerocolor](11,7){\cirrad}
\uput{\labelrad}[-90](12,7){$a b$}
\psline[linecolor=pcolor](12,7)(11,7)
\psline[linecolor=hzerocolor](12,7)(12,8)
\pscircle*[linecolor=tauzerocolor](12,7){\cirrad}
\psline[linecolor=hzerocolor]{->}(12,8)(12,8.70)
\pscircle*[linecolor=tauzerocolor](12,8){\cirrad}
\uput{\labelrad}[0](1,7){$\F_2[\tau^4]$}
\pscircle*[linecolor=tauzerocolor](1,7){\cirrad}
\end{pspicture}

==> charts/ExtC2MW0chartdata.tex <==
\begin{pspicture}(-1,-1)(25,13)
\psgrid[unit=2,gridcolor=gridline,subgriddiv=0,gridlabelcolor=white](0,0)(12,6)
\scriptsize
\rput(0,-1){0}
\rput(2,-1){2}
\rput(4,-1){4}
\rput(6,-1){6}
\rput(8,-1){8}
\rput(10,-1){10}
\rput(12,-1){12}
\rput(14,-1){14}
\rput(16,-1){16}
\rput(18,-1){18}
\rput(20,-1){20}
\rput(22,-1){22}
\rput(24,-1){24}

\rput(-1,0){0}
\rput(-1,2){2}
\rput(-1,4){4}
\rput(-1,6){6}
\rput(-1,8){8}
\rput(-1,10){10}
\rput(-1,12){12}

\uput[0](0,12.2){\textsc{$\Ext_{C_2}$, $mw = 0$}}
\uput{\labelrad}[0](1,11){$\F_2 \text{ in} \Ext_{\cA_\R(1)}$}
\pscircle*[linecolor=tauonecolor](1,11){\cirrad}
\uput{\labelrad}[0](1,10.5){$\F_2 \text{ in} \Ext_{NC}$}
\pscircle*[linecolor=tauzerocolor](1,10.5){\cirrad}
\psline[linecolor=hzerocolor]{->}(4,3)(4,3.70)
\pscircle*[linecolor=tauzerocolor](4,3){\cirrad}
\uput{\labelrad}[-90](4,2){${Q} h_1^{3}$}
\psline[linecolor=pcolor, linestyle=dashed, dash=3pt 2pt](4,2)(3,3)
\psline[linecolor=hzerocolor](4,2)(4,3)
\psline[linecolor=honecolor](4,2)(5,3)
\pscircle*[linecolor=tauzerocolor](4,2){\cirrad}
\psline[linecolor=pcolor](5,3)(6,3)
\psline[linecolor=honecolor](5,3)(6,4)
\pscircle*[linecolor=tauzerocolor](5,3){\cirrad}
\psline[linecolor=pcolor, linestyle=dashed, dash=3pt 2pt](5,3)(4,4)
\pscircle*[linecolor=tauzerocolor](5,3){\cirrad}
\psline[linecolor=pcolor](6,4)(7,4)
\psline[linecolor=honecolor](6,4)(7,5)
\pscircle*[linecolor=tauzerocolor](6,4){\cirrad}
\psline[linecolor=pcolor, linestyle=dashed, dash=3pt 2pt](6,4)(5,5)
\pscircle*[linecolor=tauzerocolor](6,4){\cirrad}
\psline[linecolor=pcolor](7,5)(8,5)
\psline[linecolor=honecolor](7,5)(8,6)
\pscircle*[linecolor=tauzerocolor](7,5){\cirrad}
\psline[linecolor=pcolor, linestyle=dashed, dash=3pt 2pt](7,5)(6,6)
\pscircle*[linecolor=tauzerocolor](7,5){\cirrad}
\psline[linecolor=pcolor](8,6)(9,6)
\psline[linecolor=honecolor](8,6)(9,7)
\pscircle*[linecolor=tauzerocolor](8,6){\cirrad}
\psline[linecolor=pcolor, linestyle=dashed, dash=3pt 2pt](8,6)(7,7)
\pscircle*[linecolor=tauzerocolor](8,6){\cirrad}
\psline[linecolor=pcolor](9,7)(10,7)
\psline[linecolor=honecolor](9,7)(10,8)
\pscircle*[linecolor=tauzerocolor](9,7){\cirrad}
\psline[linecolor=pcolor, linestyle=dashed, dash=3pt 2pt](9,7)(8,8)
\pscircle*[linecolor=tauzerocolor](9,7){\cirrad}
\psline[linecolor=pcolor](10,8)(11,8)
\psline[linecolor=honecolor](10,8)(11,9)
\pscircle*[linecolor=tauzerocolor](10,8){\cirrad}
\psline[linecolor=pcolor, linestyle=dashed, dash=3pt 2pt](10,8)(9,9)
\pscircle*[linecolor=tauzerocolor](10,8){\cirrad}
\psline[linecolor=pcolor](11,9)(12,9)
\psline[linecolor=honecolor](11,9)(12,10)
\pscircle*[linecolor=tauzerocolor](11,9){\cirrad}
\psline[linecolor=pcolor, linestyle=dashed, dash=3pt 2pt](11,9)(10,10)
\pscircle*[linecolor=tauzerocolor](11,9){\cirrad}
\psline[linecolor=pcolor](12,10)(13,10)
\psline[linecolor=honecolor](12,10)(13,11)
\pscircle*[linecolor=tauzerocolor](12,10){\cirrad}
\psline[linecolor=pcolor, linestyle=dashed, dash=3pt 2pt](12,10)(11,11)
\pscircle*[linecolor=tauzerocolor](12,10){\cirrad}
\psline[linecolor=pcolor](13,11)(14,11)
\psline[linecolor=honecolor](13,11)(14,12)
\pscircle*[linecolor=tauzerocolor](13,11){\cirrad}
\psline[linecolor=pcolor, linestyle=dashed, dash=3pt 2pt](13,11)(12,12)
\pscircle*[linecolor=tauzerocolor](13,11){\cirrad}
\psline[linecolor=pcolor](14,12)(15,12)
\psline[linecolor=honecolor]{->}(14,12)(14.70,12.70)
\pscircle*[linecolor=tauzerocolor](14,12){\cirrad}
\psline[linecolor=pcolor](6,3)(7,3)
\psline[linecolor=honecolor](6,3)(7,4)
\pscircle*[linecolor=tauzerocolor](6,3){\cirrad}
\psline[linecolor=pcolor](7,4)(7.90,4.10)
\psline[linecolor=honecolor](7,4)(8,5)
\pscircle*[linecolor=tauzerocolor](7,4){\cirrad}
\psline[linecolor=pcolor](8,5)(9,5)
\psline[linecolor=honecolor](8,5)(9,6)
\pscircle*[linecolor=tauzerocolor](8,5){\cirrad}
\psline[linecolor=pcolor](9,6)(10,6)
\psline[linecolor=honecolor](9,6)(10,7)
\pscircle*[linecolor=tauzerocolor](9,6){\cirrad}
\psline[linecolor=pcolor](10,7)(11,7)
\psline[linecolor=honecolor](10,7)(11,8)
\pscircle*[linecolor=tauzerocolor](10,7){\cirrad}
\psline[linecolor=pcolor](11,8)(12,8)
\psline[linecolor=honecolor](11,8)(12,9)
\pscircle*[linecolor=tauzerocolor](11,8){\cirrad}
\psline[linecolor=pcolor](12,9)(13,9)
\psline[linecolor=honecolor](12,9)(13,10)
\pscircle*[linecolor=tauzerocolor](12,9){\cirrad}
\psline[linecolor=pcolor](13,10)(14,10)
\psline[linecolor=honecolor](13,10)(14,11)
\pscircle*[linecolor=tauzerocolor](13,10){\cirrad}
\psline[linecolor=pcolor](14,11)(15,11)
\psline[linecolor=honecolor](14,11)(15,12)
\pscircle*[linecolor=tauzerocolor](14,11){\cirrad}
\psline[linecolor=pcolor](15,12)(16,12)
\psline[linecolor=honecolor]{->}(15,12)(15.70,12.70)
\pscircle*[linecolor=tauzerocolor](15,12){\cirrad}
\psline[linecolor=pcolor](7,3)(8,3)
\psline[linecolor=honecolor](7,3)(7.90,4.10)
\pscircle*[linecolor=tauzerocolor](7,3){\cirrad}
\uput{\labelrad}[-35](8.10,3.90){$\frac{\gamma}{\tau^{3}} b$}
\psline[linecolor=hzerocolor]{->}(8.10,3.90)(8.10,4.60)
\pscircle*[linecolor=tauzerocolor](8.10,3.90){\cirrad}
\psline[linecolor=pcolor](7.90,4.10)(9,4)
\psline[linecolor=honecolor](7.90,4.10)(9,5)
\pscircle*[linecolor=tauzerocolor](7.90,4.10){\cirrad}
\psline[linecolor=pcolor](9,5)(10,5)
\psline[linecolor=honecolor](9,5)(10,6)
\pscircle*[linecolor=tauzerocolor](9,5){\cirrad}
\psline[linecolor=pcolor](10,6)(11,6)
\psline[linecolor=honecolor](10,6)(11,7)
\pscircle*[linecolor=tauzerocolor](10,6){\cirrad}
\psline[linecolor=pcolor](11,7)(11.90,7.10)
\psline[linecolor=honecolor](11,7)(12,8)
\pscircle*[linecolor=tauzerocolor](11,7){\cirrad}
\psline[linecolor=pcolor](12,8)(13,8)
\psline[linecolor=honecolor](12,8)(13,9)
\pscircle*[linecolor=tauzerocolor](12,8){\cirrad}
\psline[linecolor=pcolor](13,9)(14,9)
\psline[linecolor=honecolor](13,9)(14,10)
\pscircle*[linecolor=tauzerocolor](13,9){\cirrad}
\psline[linecolor=pcolor](14,10)(15,10)
\psline[linecolor=honecolor](14,10)(15,11)
\pscircle*[linecolor=tauzerocolor](14,10){\cirrad}
\psline[linecolor=pcolor](15,11)(16,11)
\psline[linecolor=honecolor](15,11)(16,12)
\pscircle*[linecolor=tauzerocolor](15,11){\cirrad}
\psline[linecolor=pcolor](16,12)(17,12)
\psline[linecolor=honecolor]{->}(16,12)(16.70,12.70)
\pscircle*[linecolor=tauzerocolor](16,12){\cirrad}
\psline[linecolor=hzerocolor,linestyle=dashed, dash=3pt 2pt](8,3)(8.10,3.90)
\psline[linecolor=honecolor](8,3)(9,4)
\pscircle*[linecolor=tauzerocolor](8,3){\cirrad}
\psline[linecolor=honecolor](9,4)(10,5)
\pscircle*[linecolor=tauzerocolor](9,4){\cirrad}
\psline[linecolor=honecolor](10,5)(11,6)
\pscircle*[linecolor=tauzerocolor](10,5){\cirrad}
\psline[linecolor=pcolor](11,6)(12,6)
\psline[linecolor=honecolor](11,6)(11.90,7.10)
\pscircle*[linecolor=tauzerocolor](11,6){\cirrad}
\psline[linecolor=pcolor](11.90,7.10)(13,7)
\psline[linecolor=honecolor](11.90,7.10)(13,8)
\pscircle*[linecolor=tauzerocolor](11.90,7.10){\cirrad}
\uput{\labelrad}[-35](12.10,6.90){$\frac{\gamma}{\tau^{5}} a b$}
\psline[linecolor=hzerocolor]{->}(12.10,6.90)(12.10,7.60)
\pscircle*[linecolor=tauzerocolor](12.10,6.90){\cirrad}
\psline[linecolor=pcolor](13,8)(14,8)
\psline[linecolor=honecolor](13,8)(14,9)
\pscircle*[linecolor=tauzerocolor](13,8){\cirrad}
\psline[linecolor=pcolor](14,9)(15,9)
\psline[linecolor=honecolor](14,9)(15,10)
\pscircle*[linecolor=tauzerocolor](14,9){\cirrad}
\psline[linecolor=pcolor](15,10)(16,10)
\psline[linecolor=honecolor](15,10)(16,11)
\pscircle*[linecolor=tauzerocolor](15,10){\cirrad}
\psline[linecolor=pcolor](16,11)(17,11)
\psline[linecolor=honecolor](16,11)(17,12)
\pscircle*[linecolor=tauzerocolor](16,11){\cirrad}
\psline[linecolor=pcolor](17,12)(18,12)
\psline[linecolor=honecolor]{->}(17,12)(17.70,12.70)
\pscircle*[linecolor=tauzerocolor](17,12){\cirrad}
\psline[linecolor=hzerocolor,linestyle=dashed, dash=3pt 2pt](12,6)(12.10,6.90)
\psline[linecolor=honecolor](12,6)(13,7)
\pscircle*[linecolor=tauzerocolor](12,6){\cirrad}
\psline[linecolor=pcolor](13,7)(14,7)
\psline[linecolor=honecolor](13,7)(14,8)
\pscircle*[linecolor=tauzerocolor](13,7){\cirrad}
\psline[linecolor=pcolor](14,8)(15,8)
\psline[linecolor=honecolor](14,8)(15,9)
\pscircle*[linecolor=tauzerocolor](14,8){\cirrad}
\psline[linecolor=pcolor](15,9)(16,9)
\psline[linecolor=honecolor](15,9)(16,10)
\pscircle*[linecolor=tauzerocolor](15,9){\cirrad}
\psline[linecolor=pcolor](16,10)(17,10)
\psline[linecolor=honecolor](16,10)(17,11)
\pscircle*[linecolor=tauzerocolor](16,10){\cirrad}
\psline[linecolor=pcolor](17,11)(18,11)
\psline[linecolor=honecolor](17,11)(18,12)
\pscircle*[linecolor=tauzerocolor](17,11){\cirrad}
\psline[linecolor=pcolor](18,12)(19,12)
\psline[linecolor=honecolor]{->}(18,12)(18.70,12.70)
\pscircle*[linecolor=tauzerocolor](18,12){\cirrad}
\psline[linecolor=pcolor](14,7)(15,7)
\psline[linecolor=honecolor](14,7)(15,8)
\pscircle*[linecolor=tauzerocolor](14,7){\cirrad}
\psline[linecolor=pcolor](15,8)(15.90,8.10)
\psline[linecolor=honecolor](15,8)(16,9)
\pscircle*[linecolor=tauzerocolor](15,8){\cirrad}
\psline[linecolor=pcolor](16,9)(17,9)
\psline[linecolor=honecolor](16,9)(17,10)
\pscircle*[linecolor=tauzerocolor](16,9){\cirrad}
\psline[linecolor=pcolor](17,10)(18,10)
\psline[linecolor=honecolor](17,10)(18,11)
\pscircle*[linecolor=tauzerocolor](17,10){\cirrad}
\psline[linecolor=pcolor](18,11)(19,11)
\psline[linecolor=honecolor](18,11)(19,12)
\pscircle*[linecolor=tauzerocolor](18,11){\cirrad}
\psline[linecolor=pcolor](19,12)(20,12)
\psline[linecolor=honecolor]{->}(19,12)(19.70,12.70)
\pscircle*[linecolor=tauzerocolor](19,12){\cirrad}
\psline[linecolor=pcolor](15,7)(16,7)
\psline[linecolor=honecolor](15,7)(15.90,8.10)
\pscircle*[linecolor=tauzerocolor](15,7){\cirrad}
\uput{\labelrad}[-35](16.10,7.90){$\frac{\gamma}{\tau^{7}} b^{2}$}
\psline[linecolor=hzerocolor]{->}(16.10,7.90)(16.10,8.60)
\pscircle*[linecolor=tauzerocolor](16.10,7.90){\cirrad}
\psline[linecolor=pcolor](15.90,8.10)(17,8)
\psline[linecolor=honecolor](15.90,8.10)(17,9)
\pscircle*[linecolor=tauzerocolor](15.90,8.10){\cirrad}
\psline[linecolor=pcolor](17,9)(18,9)
\psline[linecolor=honecolor](17,9)(18,10)
\pscircle*[linecolor=tauzerocolor](17,9){\cirrad}
\psline[linecolor=pcolor](18,10)(19,10)
\psline[linecolor=honecolor](18,10)(19,11)
\pscircle*[linecolor=tauzerocolor](18,10){\cirrad}
\psline[linecolor=pcolor](19,11)(19.90,11.10)
\psline[linecolor=honecolor](19,11)(20,12)
\pscircle*[linecolor=tauzerocolor](19,11){\cirrad}
\psline[linecolor=pcolor](20,12)(21,12)
\psline[linecolor=honecolor]{->}(20,12)(20.70,12.70)
\pscircle*[linecolor=tauzerocolor](20,12){\cirrad}
\psline[linecolor=hzerocolor,linestyle=dashed, dash=3pt 2pt](16,7)(16.10,7.90)
\psline[linecolor=honecolor](16,7)(17,8)
\pscircle*[linecolor=tauzerocolor](16,7){\cirrad}
\psline[linecolor=honecolor](17,8)(18,9)
\pscircle*[linecolor=tauzerocolor](17,8){\cirrad}
\psline[linecolor=honecolor](18,9)(19,10)
\pscircle*[linecolor=tauzerocolor](18,9){\cirrad}
\psline[linecolor=pcolor](19,10)(20,10)
\psline[linecolor=honecolor](19,10)(19.90,11.10)
\pscircle*[linecolor=tauzerocolor](19,10){\cirrad}
\uput{\labelrad}[-35](20.10,10.90){$\frac{\gamma}{\tau^{9}} a b^{2}$}
\psline[linecolor=hzerocolor]{->}(20.10,10.90)(20.10,11.60)
\pscircle*[linecolor=tauzerocolor](20.10,10.90){\cirrad}
\psline[linecolor=pcolor](19.90,11.10)(21,11)
\psline[linecolor=honecolor](19.90,11.10)(21,12)
\pscircle*[linecolor=tauzerocolor](19.90,11.10){\cirrad}
\psline[linecolor=pcolor](21,12)(22,12)
\psline[linecolor=honecolor]{->}(21,12)(21.70,12.70)
\pscircle*[linecolor=tauzerocolor](21,12){\cirrad}
\psline[linecolor=hzerocolor,linestyle=dashed, dash=3pt 2pt](20,10)(20.10,10.90)
\psline[linecolor=honecolor](20,10)(21,11)
\pscircle*[linecolor=tauzerocolor](20,10){\cirrad}
\psline[linecolor=pcolor](21,11)(22,11)
\psline[linecolor=honecolor](21,11)(22,12)
\pscircle*[linecolor=tauzerocolor](21,11){\cirrad}
\psline[linecolor=pcolor](22,12)(23,12)
\psline[linecolor=honecolor]{->}(22,12)(22.70,12.70)
\pscircle*[linecolor=tauzerocolor](22,12){\cirrad}
\psline[linecolor=pcolor](22,11)(23,11)
\psline[linecolor=honecolor](22,11)(23,12)
\pscircle*[linecolor=tauzerocolor](22,11){\cirrad}
\psline[linecolor=pcolor](23,12)(23.90,12.10)
\psline[linecolor=honecolor]{->}(23,12)(23.70,12.70)
\pscircle*[linecolor=tauzerocolor](23,12){\cirrad}
\psline[linecolor=pcolor](23,11)(24,11)
\psline[linecolor=honecolor](23,11)(23.90,12.10)
\pscircle*[linecolor=tauzerocolor](23,11){\cirrad}
\uput{\labelrad}[0](24.10,11.90){$\frac{\gamma}{\tau^{11}} b^{3}$}
\psline[linecolor=hzerocolor]{->}(24.10,11.90)(24.10,12.60)
\pscircle*[linecolor=tauzerocolor](24.10,11.90){\cirrad}
\psline[linecolor=honecolor]{->}(23.90,12.10)(24.60,12.80)
\pscircle*[linecolor=tauzerocolor](23.90,12.10){\cirrad}
\psline[linecolor=hzerocolor,linestyle=dashed, dash=3pt 2pt](24,11)(24.10,11.90)
\psline[linecolor=honecolor]{->}(24,11)(24.70,11.70)
\pscircle*[linecolor=tauzerocolor](24,11){\cirrad}
\psline[linecolor=tauonecolor]{->}(0,0)(-0.70,0)
\psline[linecolor=tauonecolor]{->}(0,0)(0,0.70)
\psline[linecolor=tauonecolor](0,0)(1,1)
\pscircle*[linecolor=tauonecolor](0,0){\cirrad}
\psline[linecolor=tauonecolor]{->}(1,1)(0.30,1)
\psline[linecolor=tauonecolor](1,1)(2,2)
\pscircle*[linecolor=tauonecolor](1,1){\cirrad}
\psline[linecolor=tauonecolor]{->}(2,2)(1.30,2)
\psline[linecolor=tauonecolor](2,2)(3,3)
\pscircle*[linecolor=tauonecolor](2,2){\cirrad}
\psline[linecolor=tauonecolor]{->}(3,3)(2.30,3)
\psline[linecolor=tauonecolor](3,3)(4,4)
\pscircle*[linecolor=tauonecolor](3,3){\cirrad}
\psline[linecolor=tauonecolor]{->}(4,4)(3.30,4)
\psline[linecolor=tauonecolor](4,4)(5,5)
\pscircle*[linecolor=tauonecolor](4,4){\cirrad}
\psline[linecolor=tauonecolor]{->}(5,5)(4.30,5)
\psline[linecolor=tauonecolor](5,5)(6,6)
\pscircle*[linecolor=tauonecolor](5,5){\cirrad}
\psline[linecolor=tauonecolor]{->}(6,6)(5.30,6)
\psline[linecolor=tauonecolor](6,6)(7,7)
\pscircle*[linecolor=tauonecolor](6,6){\cirrad}
\psline[linecolor=tauonecolor]{->}(7,7)(6.30,7)
\psline[linecolor=tauonecolor](7,7)(8,8)
\pscircle*[linecolor=tauonecolor](7,7){\cirrad}
\psline[linecolor=tauonecolor]{->}(8,8)(7.30,8)
\psline[linecolor=tauonecolor](8,8)(9,9)
\pscircle*[linecolor=tauonecolor](8,8){\cirrad}
\psline[linecolor=tauonecolor]{->}(9,9)(8.30,9)
\psline[linecolor=tauonecolor](9,9)(10,10)
\pscircle*[linecolor=tauonecolor](9,9){\cirrad}
\psline[linecolor=tauonecolor]{->}(10,10)(9.30,10)
\psline[linecolor=tauonecolor](10,10)(11,11)
\pscircle*[linecolor=tauonecolor](10,10){\cirrad}
\psline[linecolor=tauonecolor]{->}(11,11)(10.30,11)
\psline[linecolor=tauonecolor](11,11)(12,12)
\pscircle*[linecolor=tauonecolor](11,11){\cirrad}
\psline[linecolor=tauonecolor]{->}(12,12)(11.30,12)
\psline[linecolor=tauonecolor]{->}(12,12)(12.70,12.70)
\pscircle*[linecolor=tauonecolor](12,12){\cirrad}
\uput{\labelrad}[135](3.85,3){$\frac{\gamma}{\tau} a$}
\end{pspicture}

==> charts/ExtC2MW4chartdata.tex <==
\begin{pspicture}(-1,-1)(25,13)
\psgrid[unit=2,gridcolor=gridline,subgriddiv=0,gridlabelcolor=white](0,0)(12,6)
\scriptsize
\rput(0,-1){0}
\rput(2,-1){2}
\rput(4,-1){4}
\rput(6,-1){6}
\rput(8,-1){8}
\rput(10,-1){10}
\rput(12,-1){12}
\rput(14,-1){14}
\rput(16,-1){16}
\rput(18,-1){18}
\rput(20,-1){20}
\rput(22,-1){22}
\rput(24,-1){24}

\rput(-1,0){0}
\rput(-1,2){2}
\rput(-1,4){4}
\rput(-1,6){6}
\rput(-1,8){8}
\rput(-1,10){10}
\rput(-1,12){12}

\uput[0](0,12.2){\textsc{$\Ext_{C_2}$, $mw = 4$}}
\uput{\labelrad}[0](1,10.5){$\F_2 \text{ in} \Ext_{NC}$}
\pscircle*[linecolor=tauzerocolor](1,10.5){\cirrad}
\uput{\labelrad}[-90](12,6){${Q} h_1^{3} b$}
\psline[linecolor=pcolor, linestyle=dashed, dash=3pt 2pt](12,6)(11,7)
\psline[linecolor=hzerocolor](12,6)(12,7)
\psline[linecolor=honecolor](12,6)(13,7)
\pscircle*[linecolor=tauzerocolor](12,6){\cirrad}
\psline[linecolor=hzerocolor]{->}(12,7)(12,7.70)
\pscircle*[linecolor=tauzerocolor](12,7){\cirrad}
\psline[linecolor=pcolor](13,7)(14,7)
\psline[linecolor=honecolor](13,7)(14,8)
\pscircle*[linecolor=tauzerocolor](13,7){\cirrad}
\psline[linecolor=pcolor, linestyle=dashed, dash=3pt 2pt](13,7)(12,8)
\pscircle*[linecolor=tauzerocolor](13,7){\cirrad}
\psline[linecolor=pcolor](14,7)(15,7)
\psline[linecolor=honecolor](14,7)(15,8)
\pscircle*[linecolor=tauzerocolor](14,7){\cirrad}
\psline[linecolor=pcolor](14,8)(15,8)
\psline[linecolor=honecolor](14,8)(15,9)
\pscircle*[linecolor=tauzerocolor](14,8){\cirrad}
\psline[linecolor=pcolor, linestyle=dashed, dash=3pt 2pt](14,8)(13,9)
\pscircle*[linecolor=tauzerocolor](14,8){\cirrad}
\psline[linecolor=pcolor](15,7)(16,7)
\psline[linecolor=honecolor](15,7)(15.90,8.10)
\pscircle*[linecolor=tauzerocolor](15,7){\cirrad}
\psline[linecolor=pcolor](15,8)(15.90,8.10)
\psline[linecolor=honecolor](15,8)(16,9)
\pscircle*[linecolor=tauzerocolor](15,8){\cirrad}
\psline[linecolor=pcolor](15,9)(16,9)
\psline[linecolor=honecolor](15,9)(16,10)
\pscircle*[linecolor=tauzerocolor](15,9){\cirrad}
\psline[linecolor=pcolor, linestyle=dashed, dash=3pt 2pt](15,9)(14,10)
\pscircle*[linecolor=tauzerocolor](15,9){\cirrad}
\psline[linecolor=hzerocolor,linestyle=dashed, dash=3pt 2pt](16,7)(16.10,7.90)
\psline[linecolor=honecolor](16,7)(17,8)
\pscircle*[linecolor=tauzerocolor](16,7){\cirrad}
\uput{\labelrad}[-35](16.10,7.90){$\frac{\gamma}{\tau^{3}} b^{2}$}
\psline[linecolor=hzerocolor]{->}(16.10,7.90)(16.10,8.60)
\pscircle*[linecolor=tauzerocolor](16.10,7.90){\cirrad}
\psline[linecolor=pcolor](15.90,8.10)(17,8)
\psline[linecolor=honecolor](15.90,8.10)(17,9)
\pscircle*[linecolor=tauzerocolor](15.90,8.10){\cirrad}
\psline[linecolor=pcolor](16,9)(17,9)
\psline[linecolor=honecolor](16,9)(17,10)
\pscircle*[linecolor=tauzerocolor](16,9){\cirrad}
\psline[linecolor=pcolor](16,10)(17,10)
\psline[linecolor=honecolor](16,10)(17,11)
\pscircle*[linecolor=tauzerocolor](16,10){\cirrad}
\psline[linecolor=pcolor, linestyle=dashed, dash=3pt 2pt](16,10)(15,11)
\pscircle*[linecolor=tauzerocolor](16,10){\cirrad}
\psline[linecolor=honecolor](17,8)(18,9)
\pscircle*[linecolor=tauzerocolor](17,8){\cirrad}
\psline[linecolor=pcolor](17,9)(18,9)
\psline[linecolor=honecolor](17,9)(18,10)
\pscircle*[linecolor=tauzerocolor](17,9){\cirrad}
\psline[linecolor=pcolor](17,10)(18,10)
\psline[linecolor=honecolor](17,10)(18,11)
\pscircle*[linecolor=tauzerocolor](17,10){\cirrad}
\psline[linecolor=pcolor](17,11)(18,11)
\psline[linecolor=honecolor](17,11)(18,12)
\pscircle*[linecolor=tauzerocolor](17,11){\cirrad}
\psline[linecolor=pcolor, linestyle=dashed, dash=3pt 2pt](17,11)(16,12)
\pscircle*[linecolor=tauzerocolor](17,11){\cirrad}
\psline[linecolor=honecolor](18,9)(19,10)
\pscircle*[linecolor=tauzerocolor](18,9){\cirrad}
\psline[linecolor=pcolor](18,10)(19,10)
\psline[linecolor=honecolor](18,10)(19,11)
\pscircle*[linecolor=tauzerocolor](18,10){\cirrad}
\psline[linecolor=pcolor](18,11)(19,11)
\psline[linecolor=honecolor](18,11)(19,12)
\pscircle*[linecolor=tauzerocolor](18,11){\cirrad}
\psline[linecolor=pcolor](18,12)(19,12)
\psline[linecolor=honecolor]{->}(18,12)(18.70,12.70)
\pscircle*[linecolor=tauzerocolor](18,12){\cirrad}
\psline[linecolor=pcolor](19,10)(20,10)
\psline[linecolor=honecolor](19,10)(19.90,11.10)
\pscircle*[linecolor=tauzerocolor](19,10){\cirrad}
\psline[linecolor=pcolor](19,11)(19.90,11.10)
\psline[linecolor=honecolor](19,11)(20,12)
\pscircle*[linecolor=tauzerocolor](19,11){\cirrad}
\psline[linecolor=pcolor](19,12)(20,12)
\psline[linecolor=honecolor]{->}(19,12)(19.70,12.70)
\pscircle*[linecolor=tauzerocolor](19,12){\cirrad}
\psline[linecolor=hzerocolor,linestyle=dashed, dash=3pt 2pt](20,10)(20.10,10.90)
\psline[linecolor=honecolor](20,10)(21,11)
\pscircle*[linecolor=tauzerocolor](20,10){\cirrad}
\psline[linecolor=pcolor](19.90,11.10)(21,11)
\psline[linecolor=honecolor](19.90,11.10)(21,12)
\pscircle*[linecolor=tauzerocolor](19.90,11.10){\cirrad}
\uput{\labelrad}[-35](20.10,10.90){$\frac{\gamma}{\tau^{5}} a b^{2}$}
\psline[linecolor=hzerocolor]{->}(20.10,10.90)(20.10,11.60)
\pscircle*[linecolor=tauzerocolor](20.10,10.90){\cirrad}
\psline[linecolor=pcolor](20,12)(21,12)
\psline[linecolor=honecolor]{->}(20,12)(20.70,12.70)
\pscircle*[linecolor=tauzerocolor](20,12){\cirrad}
\psline[linecolor=pcolor](21,11)(22,11)
\psline[linecolor=honecolor](21,11)(22,12)
\pscircle*[linecolor=tauzerocolor](21,11){\cirrad}
\psline[linecolor=pcolor](21,12)(22,12)
\psline[linecolor=honecolor]{->}(21,12)(21.70,12.70)
\pscircle*[linecolor=tauzerocolor](21,12){\cirrad}
\psline[linecolor=pcolor](22,11)(23,11)
\psline[linecolor=honecolor](22,11)(23,12)
\pscircle*[linecolor=tauzerocolor](22,11){\cirrad}
\psline[linecolor=pcolor](22,12)(23,12)
\psline[linecolor=honecolor]{->}(22,12)(22.70,12.70)
\pscircle*[linecolor=tauzerocolor](22,12){\cirrad}
\psline[linecolor=pcolor](23,11)(24,11)
\psline[linecolor=honecolor](23,11)(23.90,12.10)
\pscircle*[linecolor=tauzerocolor](23,11){\cirrad}
\psline[linecolor=pcolor](23,12)(23.90,12.10)
\psline[linecolor=honecolor]{->}(23,12)(23.70,12.70)
\pscircle*[linecolor=tauzerocolor](23,12){\cirrad}
\psline[linecolor=hzerocolor,linestyle=dashed, dash=3pt 2pt](24,11)(24.10,11.90)
\psline[linecolor=honecolor]{->}(24,11)(24.70,11.70)
\pscircle*[linecolor=tauzerocolor](24,11){\cirrad}
\uput{\labelrad}[-35](24.10,11.90){$\frac{\gamma}{\tau^{7}} b^{3}$}
\psline[linecolor=hzerocolor]{->}(24.10,11.90)(24.10,12.60)
\pscircle*[linecolor=tauzerocolor](24.10,11.90){\cirrad}
\psline[linecolor=honecolor]{->}(23.90,12.10)(24.60,12.80)
\pscircle*[linecolor=tauzerocolor](23.90,12.10){\cirrad}
\psline[linecolor=tauonecolor]{->}(0,0)(-0.70,0)
\psline[linecolor=tauonecolor]{->}(0,0)(0,0.70)
\psline[linecolor=tauonecolor](0,0)(1,1)
\pscircle*[linecolor=tauonecolor](0,0){\cirrad}
\psline[linecolor=tauonecolor]{->}(1,1)(0.30,1)
\psline[linecolor=tauonecolor](1,1)(2,2)
\pscircle*[linecolor=tauonecolor](1,1){\cirrad}
\uput{\labelrad}[0](1,11){$\F_2 \text{ in} \Ext_{\cA_\R(1)}$}
\pscircle*[linecolor=tauonecolor](1,11){\cirrad}
\psline[linecolor=tauonecolor]{->}(2,2)(1.30,2)
\psline[linecolor=tauonecolor,linestyle=dashed, dash=3pt 2pt](2,2)(3,3)
\pscircle*[linecolor=tauonecolor](2,2){\cirrad}
\psline[linecolor=tauonecolor]{->}(3,3)(2.30,3)
\psline[linecolor=tauonecolor,linestyle=dashed, dash=3pt 2pt](3,3)(4,4)
\pscircle*[linecolor=tauonecolor](3,3){\cirrad}
\uput{\labelrad}[-90](4,3){$\tau^{2} a$}
\psline[linecolor=tauonecolor](4,3)(3,3)
\psline[linecolor=tauonecolor]{->}(4,3)(4,3.70)
\psline[linecolor=tauonecolor,linestyle=dashed, dash=3pt 2pt](4,3)(5,4)
\pscircle*[linecolor=tauonecolor](4,3){\cirrad}
\psline[linecolor=tauonecolor]{->}(4,4)(3.30,4)
\psline[linecolor=tauonecolor](4,4)(5,5)
\pscircle*[linecolor=tauonecolor](4,4){\cirrad}
\psline[linecolor=tauonecolor](5,4)(4,4)
\psline[linecolor=tauonecolor](5,4)(6,5)
\pscircle*[linecolor=tauonecolor](5,4){\cirrad}
\psline[linecolor=tauonecolor]{->}(5,5)(4.30,5)
\psline[linecolor=tauonecolor](5,5)(6,6)
\pscircle*[linecolor=tauonecolor](5,5){\cirrad}
\psline[linecolor=tauonecolor](6,4)(5,4)
\psline[linecolor=tauonecolor](6,4)(7,5)
\pscircle*[linecolor=tauonecolor](6,4){\cirrad}
\psline[linecolor=tauonecolor](6,5)(5,5)
\psline[linecolor=tauonecolor](6,5)(7,6)
\pscircle*[linecolor=tauonecolor](6,5){\cirrad}
\psline[linecolor=tauonecolor]{->}(6,6)(5.30,6)
\psline[linecolor=tauonecolor](6,6)(7,7)
\pscircle*[linecolor=tauonecolor](6,6){\cirrad}
\psline[linecolor=tauonecolor](7,4)(6,4)
\psline[linecolor=tauonecolor](7,4)(8,5)
\pscircle*[linecolor=tauonecolor](7,4){\cirrad}
\psline[linecolor=tauonecolor](7,5)(6,5)
\psline[linecolor=tauonecolor](7,5)(8,6)
\pscircle*[linecolor=tauonecolor](7,5){\cirrad}
\psline[linecolor=tauonecolor](7,6)(6,6)
\psline[linecolor=tauonecolor](7,6)(8,7)
\pscircle*[linecolor=tauonecolor](7,6){\cirrad}
\psline[linecolor=tauonecolor]{->}(7,7)(6.30,7)
\psline[linecolor=tauonecolor](7,7)(8,8)
\pscircle*[linecolor=tauonecolor](7,7){\cirrad}
\uput{\labelrad}[-90](8,4){$b$}
\psline[linecolor=tauonecolor](8,4)(7,4)
\psline[linecolor=tauonecolor]{->}(8,4)(8,4.70)
\psline[linecolor=tauonecolor](8,4)(9,5)
\pscircle*[linecolor=tauonecolor](8,4){\cirrad}
\psline[linecolor=tauonecolor](8,5)(7,5)
\psline[linecolor=tauonecolor](8,5)(9,6)
\pscircle*[linecolor=tauonecolor](8,5){\cirrad}
\psline[linecolor=tauonecolor](8,6)(7,6)
\psline[linecolor=tauonecolor](8,6)(9,7)
\pscircle*[linecolor=tauonecolor](8,6){\cirrad}
\psline[linecolor=tauonecolor](8,7)(7,7)
\psline[linecolor=tauonecolor](8,7)(9,8)
\pscircle*[linecolor=tauonecolor](8,7){\cirrad}
\psline[linecolor=tauonecolor]{->}(8,8)(7.30,8)
\psline[linecolor=tauonecolor](8,8)(9,9)
\pscircle*[linecolor=tauonecolor](8,8){\cirrad}
\psline[linecolor=tauonecolor](9,5)(8,5)
\psline[linecolor=tauonecolor](9,5)(10,6)
\pscircle*[linecolor=tauonecolor](9,5){\cirrad}
\psline[linecolor=tauonecolor](9,6)(8,6)
\psline[linecolor=tauonecolor](9,6)(10,7)
\pscircle*[linecolor=tauonecolor](9,6){\cirrad}
\psline[linecolor=tauonecolor](9,7)(8,7)
\psline[linecolor=tauonecolor](9,7)(10,8)
\pscircle*[linecolor=tauonecolor](9,7){\cirrad}
\psline[linecolor=tauonecolor](9,8)(8,8)
\psline[linecolor=tauonecolor](9,8)(10,9)
\pscircle*[linecolor=tauonecolor](9,8){\cirrad}
\psline[linecolor=tauonecolor]{->}(9,9)(8.30,9)
\psline[linecolor=tauonecolor](9,9)(10,10)
\pscircle*[linecolor=tauonecolor](9,9){\cirrad}
\psline[linecolor=tauonecolor](10,6)(9,6)
\psline[linecolor=tauonecolor](10,6)(11,7)
\pscircle*[linecolor=tauonecolor](10,6){\cirrad}
\psline[linecolor=tauonecolor](10,7)(9,7)
\psline[linecolor=tauonecolor](10,7)(11,8)
\pscircle*[linecolor=tauonecolor](10,7){\cirrad}
\psline[linecolor=tauonecolor](10,8)(9,8)
\psline[linecolor=tauonecolor](10,8)(11,9)
\pscircle*[linecolor=tauonecolor](10,8){\cirrad}
\psline[linecolor=tauonecolor](10,9)(9,9)
\psline[linecolor=tauonecolor](10,9)(11,10)
\pscircle*[linecolor=tauonecolor](10,9){\cirrad}
\psline[linecolor=tauonecolor]{->}(10,10)(9.30,10)
\psline[linecolor=tauonecolor](10,10)(11,11)
\pscircle*[linecolor=tauonecolor](10,10){\cirrad}
\psline[linecolor=tauonecolor](11,7)(10,7)
\psline[linecolor=tauonecolor](11,7)(12,8)
\pscircle*[linecolor=tauonecolor](11,7){\cirrad}
\psline[linecolor=tauonecolor](11,8)(10,8)
\psline[linecolor=tauonecolor](11,8)(12,9)
\pscircle*[linecolor=tauonecolor](11,8){\cirrad}
\psline[linecolor=tauonecolor](11,9)(10,9)
\psline[linecolor=tauonecolor](11,9)(12,10)
\pscircle*[linecolor=tauonecolor](11,9){\cirrad}
\psline[linecolor=tauonecolor](11,10)(10,10)
\psline[linecolor=tauonecolor](11,10)(12,11)
\pscircle*[linecolor=tauonecolor](11,10){\cirrad}
\psline[linecolor=tauonecolor]{->}(11,11)(10.30,11)
\psline[linecolor=tauonecolor](11,11)(12,12)
\pscircle*[linecolor=tauonecolor](11,11){\cirrad}
\psline[linecolor=tauonecolor](12,8)(11,8)
\psline[linecolor=tauonecolor](12,8)(13,9)
\pscircle*[linecolor=tauonecolor](12,8){\cirrad}
\psline[linecolor=tauonecolor](12,9)(11,9)
\psline[linecolor=tauonecolor](12,9)(13,10)
\pscircle*[linecolor=tauonecolor](12,9){\cirrad}
\psline[linecolor=tauonecolor](12,10)(11,10)
\psline[linecolor=tauonecolor](12,10)(13,11)
\pscircle*[linecolor=tauonecolor](12,10){\cirrad}
\psline[linecolor=tauonecolor](12,11)(11,11)
\psline[linecolor=tauonecolor](12,11)(13,12)
\pscircle*[linecolor=tauonecolor](12,11){\cirrad}
\psline[linecolor=tauonecolor]{->}(12,12)(11.30,12)
\psline[linecolor=tauonecolor]{->}(12,12)(12.70,12.70)
\pscircle*[linecolor=tauonecolor](12,12){\cirrad}
\psline[linecolor=tauonecolor](13,9)(12,9)
\psline[linecolor=tauonecolor](13,9)(14,10)
\pscircle*[linecolor=tauonecolor](13,9){\cirrad}
\psline[linecolor=tauonecolor](13,10)(12,10)
\psline[linecolor=tauonecolor](13,10)(14,11)
\pscircle*[linecolor=tauonecolor](13,10){\cirrad}
\psline[linecolor=tauonecolor](13,11)(12,11)
\psline[linecolor=tauonecolor](13,11)(14,12)
\pscircle*[linecolor=tauonecolor](13,11){\cirrad}
\psline[linecolor=tauonecolor](13,12)(12,12)
\psline[linecolor=tauonecolor]{->}(13,12)(13.70,12.70)
\pscircle*[linecolor=tauonecolor](13,12){\cirrad}
\psline[linecolor=tauonecolor](14,10)(13,10)
\psline[linecolor=tauonecolor](14,10)(15,11)
\pscircle*[linecolor=tauonecolor](14,10){\cirrad}
\psline[linecolor=tauonecolor](14,11)(13,11)
\psline[linecolor=tauonecolor](14,11)(15,12)
\pscircle*[linecolor=tauonecolor](14,11){\cirrad}
\psline[linecolor=tauonecolor](14,12)(13,12)
\psline[linecolor=tauonecolor]{->}(14,12)(14.70,12.70)
\pscircle*[linecolor=tauonecolor](14,12){\cirrad}
\psline[linecolor=tauonecolor](15,11)(14,11)
\psline[linecolor=tauonecolor](15,11)(16,12)
\pscircle*[linecolor=tauonecolor](15,11){\cirrad}
\psline[linecolor=tauonecolor](15,12)(14,12)
\psline[linecolor=tauonecolor]{->}(15,12)(15.70,12.70)
\pscircle*[linecolor=tauonecolor](15,12){\cirrad}
\psline[linecolor=tauonecolor](16,12)(15,12)
\psline[linecolor=tauonecolor]{->}(16,12)(16.70,12.70)
\pscircle*[linecolor=tauonecolor](16,12){\cirrad}
\uput{\labelrad}[135](11.9,7){$\frac{\gamma}{\tau} a b$}
\end{pspicture}

==> charts/ExtNC-cE1-achartdata.tex <==
\begin{pspicture}(-1,-1)(9,7)
\psgrid[unit=2,gridcolor=gridline,subgriddiv=0,gridlabelcolor=white](0,0)(4,3)
\scriptsize
\rput(0,-1.1){0}
\rput(2,-1.1){2}
\rput(4,-1.1){4}
\rput(6,-1.1){6}
\rput(8,-1.1){8}

\rput(-1,0){0}
\rput(-1,2){2}
\rput(-1,4){4}
\rput(-1,6){6}

\uput[0](0,6.2){\textsc{$\Ext_{NC}$, Part A}}
\uput{\labelrad}[180](-0.10,0.10){$\frac{\gamma}{ \tau}$}
\psline[linecolor=hzerocolor](-0.10,0.10)(0.00,1.00)
\pscircle*[linecolor=tauzerocolor](-0.10,0.10){\cirrad}
\uput{\labelrad}[-90](0.10,-0.10){$\frac{\gamma}{ \tau^{4}}$}
\psline[linecolor=pcolor]{->}(0.10,-0.10)(0.80,-0.10)
\pscircle*[linecolor=tauzerocolor](0.10,-0.10){\cirrad}
\psline[linecolor=hzerocolor]{->}(0.00,1.00)(0.00,1.70)
\pscircle*[linecolor=tauzerocolor](0.00,1.00){\cirrad}
\uput{\labelrad}[0](1.00,5.00){$\F_2[\tau^4]/ \tau^\infty$}
\pscircle*[linecolor=tauzerocolor](1.00,5.00){\cirrad}
\uput{\labelrad}[-90](2.00,1.00){$\frac{\gamma}{ \tau} v_1$}
\psline[linecolor=hzerocolor](2.00,1.00)(2.00,2.00)
\pscircle*[linecolor=tauzerocolor](2.00,1.00){\cirrad}
\psline[linecolor=hzerocolor]{->}(2.00,2.00)(2.00,2.70)
\pscircle*[linecolor=tauzerocolor](2.00,2.00){\cirrad}
\uput{\labelrad}[-90](4.00,2.00){$\frac{\gamma}{ \tau} v_1^{2}$}
\psline[linecolor=hzerocolor](4.00,2.00)(4.00,3.00)
\pscircle*[linecolor=tauzerocolor](4.00,2.00){\cirrad}
\psline[linecolor=hzerocolor]{->}(4.00,3.00)(4.00,3.70)
\pscircle*[linecolor=tauzerocolor](4.00,3.00){\cirrad}
\uput{\labelrad}[-90](6.00,3.00){$\frac{\gamma}{ \tau} v_1^{3}$}
\psline[linecolor=hzerocolor](6.00,3.00)(6.00,4.00)
\pscircle*[linecolor=tauzerocolor](6.00,3.00){\cirrad}
\psline[linecolor=hzerocolor]{->}(6.00,4.00)(6.00,4.70)
\pscircle*[linecolor=tauzerocolor](6.00,4.00){\cirrad}
\uput{\labelrad}[-90](8.00,4.00){$\frac{\gamma}{ \tau} v_1^{4}$}
\psline[linecolor=hzerocolor](8.00,4.00)(8.00,5.00)
\pscircle*[linecolor=tauzerocolor](8.00,4.00){\cirrad}
\psline[linecolor=hzerocolor]{->}(8.00,5.00)(8.00,5.70)
\pscircle*[linecolor=tauzerocolor](8.00,5.00){\cirrad}
\end{pspicture}

==> charts/ExtNC-cE1-bchartdata.tex <==
\begin{pspicture}(-1,-1)(9,7)
\psgrid[unit=2,gridcolor=gridline,subgriddiv=0,gridlabelcolor=white](0,0)(4,3)
\scriptsize
\rput(0,-1.1){0}
\rput(2,-1.1){2}
\rput(4,-1.1){4}
\rput(6,-1.1){6}
\rput(8,-1.1){8}

\rput(-1,0){0}
\rput(-1,2){2}
\rput(-1,4){4}
\rput(-1,6){6}

\uput[0](0,6.2){\textsc{$\Ext_{NC}$, Part B}}
\uput{\labelrad}[-90](0.10,-0.10){$\frac{\gamma}{ \tau^{2}}$}
\psline[linecolor=pcolor](0.10,-0.10)(1.00,0.00)
\pscircle*[linecolor=tauzerocolor](0.10,-0.10){\cirrad}
\uput{\labelrad}[120](-0.10,0.10){$\frac{\gamma}{ \tau^{3}}$}
\psline[linecolor=hzerocolor](-0.10,0.10)(0.00,1.00)
\pscircle*[linecolor=tauzerocolor](-0.10,0.10){\cirrad}
\psline[linecolor=hzerocolor]{->}(0.00,1.00)(0.00,1.70)
\pscircle*[linecolor=tauzerocolor](0.00,1.00){\cirrad}
\psline[linecolor=pcolor](1.00,0.00)(2.00,0.00)
\pscircle*[linecolor=tauzerocolor](1.00,0.00){\cirrad}
\uput{\labelrad}[0](1.00,5.00){$\F_2[\tau^4]/ \tau^\infty$}
\pscircle*[linecolor=tauzerocolor](1.00,5.00){\cirrad}
\psline[linecolor=hzerocolor,linestyle=dashed, dash=3pt 2pt](2.00,0.00)(1.90,1.10)
\pscircle*[linecolor=tauzerocolor](2.00,0.00){\cirrad}
\uput{\labelrad}[-60](2.18,0.95){$\frac{\gamma}{ \tau^{2}} v_1$}
\psline[linecolor=pcolor](2.10,0.90)(3.00,1.00)
\pscircle*[linecolor=tauzerocolor](2.10,0.90){\cirrad}
\uput{\labelrad}[180](1.90,1.10){$\frac{\gamma}{ \tau^{3}} v_1$}
\psline[linecolor=hzerocolor](1.90,1.10)(2.00,2.00)
\pscircle*[linecolor=tauzerocolor](1.90,1.10){\cirrad}
\psline[linecolor=hzerocolor]{->}(2.00,2.00)(2.00,2.70)
\pscircle*[linecolor=tauzerocolor](2.00,2.00){\cirrad}
\psline[linecolor=pcolor](3.00,1.00)(4.00,1.00)
\pscircle*[linecolor=tauzerocolor](3.00,1.00){\cirrad}
\psline[linecolor=hzerocolor,linestyle=dashed, dash=3pt 2pt](4.00,1.00)(3.90,2.10)
\pscircle*[linecolor=tauzerocolor](4.00,1.00){\cirrad}
\uput{\labelrad}[-60](4.18,1.95){$\frac{\gamma}{ \tau^{2}} v_1^{2}$}
\psline[linecolor=pcolor](4.10,1.90)(5.00,2.00)
\pscircle*[linecolor=tauzerocolor](4.10,1.90){\cirrad}
\uput{\labelrad}[180](3.90,2.10){$\frac{\gamma}{ \tau^{3}} v_1^{2}$}
\psline[linecolor=hzerocolor](3.90,2.10)(4.00,3.00)
\pscircle*[linecolor=tauzerocolor](3.90,2.10){\cirrad}
\psline[linecolor=hzerocolor]{->}(4.00,3.00)(4.00,3.70)
\pscircle*[linecolor=tauzerocolor](4.00,3.00){\cirrad}
\psline[linecolor=pcolor](5.00,2.00)(6.00,2.00)
\pscircle*[linecolor=tauzerocolor](5.00,2.00){\cirrad}
\psline[linecolor=hzerocolor,linestyle=dashed, dash=3pt 2pt](6.00,2.00)(5.90,3.10)
\pscircle*[linecolor=tauzerocolor](6.00,2.00){\cirrad}
\uput{\labelrad}[-60](6.18,2.95){$\frac{\gamma}{ \tau^{2}} v_1^{3}$}
\psline[linecolor=pcolor](6.10,2.90)(7.00,3.00)
\pscircle*[linecolor=tauzerocolor](6.10,2.90){\cirrad}
\uput{\labelrad}[180](5.90,3.10){$\frac{\gamma}{ \tau^{3}} v_1^{3}$}
\psline[linecolor=hzerocolor](5.90,3.10)(6.00,4.00)
\pscircle*[linecolor=tauzerocolor](5.90,3.10){\cirrad}
\psline[linecolor=hzerocolor]{->}(6.00,4.00)(6.00,4.70)
\pscircle*[linecolor=tauzerocolor](6.00,4.00){\cirrad}
\psline[linecolor=pcolor](7.00,3.00)(8.00,3.00)
\pscircle*[linecolor=tauzerocolor](7.00,3.00){\cirrad}
\psline[linecolor=hzerocolor,linestyle=dashed, dash=3pt 2pt](8.00,3.00)(7.90,4.10)
\pscircle*[linecolor=tauzerocolor](8.00,3.00){\cirrad}
\uput{\labelrad}[-60](8.18,3.95){$\frac{\gamma}{ \tau^{2}} v_1^{4}$}
\pscircle*[linecolor=tauzerocolor](8.10,3.90){\cirrad}
\uput{\labelrad}[180](7.90,4.10){$\frac{\gamma}{ \tau^{3}} v_1^{4}$}
\psline[linecolor=hzerocolor](7.90,4.10)(8.00,5.00)
\pscircle*[linecolor=tauzerocolor](7.90,4.10){\cirrad}
\psline[linecolor=hzerocolor]{->}(8.00,5.00)(8.00,5.70)
\pscircle*[linecolor=tauzerocolor](8.00,5.00){\cirrad}
\end{pspicture}

==> charts/ExtNCMW1chartdata.tex <==
\begin{pspicture}(-1,-1)(17,9)
\psgrid[unit=2,gridcolor=gridline,subgriddiv=0,gridlabelcolor=white](0,0)(8,4)
\scriptsize
\rput(0,-1){0}
\rput(2,-1){2}
\rput(4,-1){4}
\rput(6,-1){6}
\rput(8,-1){8}
\rput(10,-1){10}
\rput(12,-1){12}
\rput(14,-1){14}
\rput(16,-1){16}

\rput(-1,0){0}
\rput(-1,2){2}
\rput(-1,4){4}
\rput(-1,6){6}
\rput(-1,8){8}

\uput[0](0,8.2){\textsc{$\Ext_{NC}$, $mw \equiv 1 \pmod 4$}}
\uput{\labelrad}[-90](0,0){$\frac{\gamma}{\tau^{2}}$}
\psline[linecolor=pcolor](0,0)(1,0)
\psline[linecolor=honecolor](0,0)(1,1)
\pscircle*[linecolor=tauzerocolor](0,0){\cirrad}
\psline[linecolor=hzerocolor,linestyle=dashed, dash=3pt 2pt](1,0)(1,1)
\psline[linecolor=honecolor](1,0)(2,1)
\pscircle*[linecolor=tauzerocolor](1,0){\cirrad}
\psline[linecolor=pcolor](1,1)(2,1)
\pscircle*[linecolor=tauzerocolor](1,1){\cirrad}
\pscircle*[linecolor=tauzerocolor](2,1){\cirrad}
\uput{\labelrad}[-90](8,4){$\frac{\gamma}{\tau^{2}} b$}
\psline[linecolor=pcolor](8,4)(9,4)
\psline[linecolor=honecolor](8,4)(9,5)
\pscircle*[linecolor=tauzerocolor](8,4){\cirrad}
\psline[linecolor=hzerocolor,linestyle=dashed, dash=3pt 2pt](9,4)(9,5)
\psline[linecolor=honecolor](9,4)(10,5)
\pscircle*[linecolor=tauzerocolor](9,4){\cirrad}
\psline[linecolor=pcolor](9,5)(10,5)
\pscircle*[linecolor=tauzerocolor](9,5){\cirrad}
\pscircle*[linecolor=tauzerocolor](10,5){\cirrad}
\uput{\labelrad}[0](1,7){$\F_2[\tau^4]/ \tau^\infty$}
\pscircle*[linecolor=tauzerocolor](1,7){\cirrad}
\uput{\labelrad}[-90](16,8){$\frac{\gamma}{\tau^{2}} b^{2}$}
\pscircle*[linecolor=tauzerocolor](16,8){\cirrad}
\end{pspicture}

==> charts/ExtNCMW2chartdata.tex <==
\begin{pspicture}(-1,-1)(17,9)
\psgrid[unit=2,gridcolor=gridline,subgriddiv=0,gridlabelcolor=white](0,0)(8,4)
\scriptsize
\rput(0,-1){0}
\rput(2,-1){2}
\rput(4,-1){4}
\rput(6,-1){6}
\rput(8,-1){8}
\rput(10,-1){10}
\rput(12,-1){12}
\rput(14,-1){14}
\rput(16,-1){16}

\rput(-1,0){0}
\rput(-1,2){2}
\rput(-1,4){4}
\rput(-1,6){6}
\rput(-1,8){8}

\uput[0](0,8.2){\textsc{$\Ext_{NC}$, $mw \equiv 2 \pmod 4$}}
\uput{\labelrad}[-90](0,0){$\frac{\gamma}{\tau}$}
\psline[linecolor=hzerocolor](0,0)(0,1)
\psline[linecolor=honecolor](0,0)(1,1)
\pscircle*[linecolor=tauzerocolor](0,0){\cirrad}
\psline[linecolor=hzerocolor]{->}(0,1)(0,1.70)
\pscircle*[linecolor=tauzerocolor](0,1){\cirrad}
\psline[linecolor=pcolor](1,1)(2,1)
\psline[linecolor=honecolor](1,1)(2,2)
\pscircle*[linecolor=tauzerocolor](1,1){\cirrad}
\psline[linecolor=hzerocolor,linestyle=dashed, dash=3pt 2pt](2,1)(2,2)
\psline[linecolor=honecolor](2,1)(3,2)
\pscircle*[linecolor=tauzerocolor](2,1){\cirrad}
\psline[linecolor=pcolor](2,2)(3,2)
\pscircle*[linecolor=tauzerocolor](2,2){\cirrad}
\psline[linecolor=pcolor](3,2)(4,2)
\pscircle*[linecolor=tauzerocolor](3,2){\cirrad}
\psline[linecolor=hzerocolor,linestyle=dashed, dash=3pt 2pt](4,2)(4,3)
\pscircle*[linecolor=tauzerocolor](4,2){\cirrad}
\uput{\labelrad}[150](4,3){$\frac{\gamma}{\tau^{3}} a$}
\psline[linecolor=hzerocolor]{->}(4,3)(4,3.70)
\pscircle*[linecolor=tauzerocolor](4,3){\cirrad}
\uput{\labelrad}[-90](8,4){$\frac{\gamma}{\tau} b$}
\psline[linecolor=hzerocolor](8,4)(8,5)
\psline[linecolor=honecolor](8,4)(9,5)
\pscircle*[linecolor=tauzerocolor](8,4){\cirrad}
\psline[linecolor=hzerocolor]{->}(8,5)(8,5.70)
\pscircle*[linecolor=tauzerocolor](8,5){\cirrad}
\psline[linecolor=pcolor](9,5)(10,5)
\psline[linecolor=honecolor](9,5)(10,6)
\pscircle*[linecolor=tauzerocolor](9,5){\cirrad}
\psline[linecolor=hzerocolor,linestyle=dashed, dash=3pt 2pt](10,5)(10,6)
\psline[linecolor=honecolor](10,5)(11,6)
\pscircle*[linecolor=tauzerocolor](10,5){\cirrad}
\psline[linecolor=pcolor](10,6)(11,6)
\pscircle*[linecolor=tauzerocolor](10,6){\cirrad}
\psline[linecolor=pcolor](11,6)(12,6)
\pscircle*[linecolor=tauzerocolor](11,6){\cirrad}
\psline[linecolor=hzerocolor,linestyle=dashed, dash=3pt 2pt](12,6)(12,7)
\pscircle*[linecolor=tauzerocolor](12,6){\cirrad}
\uput{\labelrad}[0](1,7){$\F_2[\tau^4]/ \tau^\infty$}
\pscircle*[linecolor=tauzerocolor](1,7){\cirrad}
\uput{\labelrad}[150](12,7){$\frac{\gamma}{\tau^{3}} a b$}
\psline[linecolor=hzerocolor]{->}(12,7)(12,7.70)
\pscircle*[linecolor=tauzerocolor](12,7){\cirrad}
\uput{\labelrad}[-90](16,8){$\frac{\gamma}{\tau} b^{2}$}
\psline[linecolor=hzerocolor]{->}(16,8)(16,8.70)
\pscircle*[linecolor=tauzerocolor](16,8){\cirrad}
\end{pspicture}

==> charts/ExtNCMW3chartdata.tex <==
\begin{pspicture}(-1,-1)(17,9)
\psgrid[unit=2,gridcolor=gridline,subgriddiv=0,gridlabelcolor=white](0,0)(8,4)
\scriptsize
\rput(0,-1){0}
\rput(2,-1){2}
\rput(4,-1){4}
\rput(6,-1){6}
\rput(8,-1){8}
\rput(10,-1){10}
\rput(12,-1){12}
\rput(14,-1){14}
\rput(16,-1){16}

\rput(-1,0){0}
\rput(-1,2){2}
\rput(-1,4){4}
\rput(-1,6){6}
\rput(-1,8){8}

\uput[0](0,8.2){\textsc{$\Ext_{NC}$, $mw \equiv 3 \pmod 4$}}
\uput{\labelrad}[-90](0,0){$\frac{\gamma}{\tau^{4}}$}
\psline[linecolor=pcolor](0,0)(1,0)
\psline[linecolor=honecolor](0,0)(1,1)
\pscircle*[linecolor=tauzerocolor](0,0){\cirrad}
\psline[linecolor=pcolor](1,0)(2,0)
\psline[linecolor=honecolor](1,0)(2,1)
\pscircle*[linecolor=tauzerocolor](1,0){\cirrad}
\psline[linecolor=pcolor](2,0)(3,0)
\psline[linecolor=honecolor](2,0)(3,1)
\pscircle*[linecolor=tauzerocolor](2,0){\cirrad}
\psline[linecolor=pcolor](3,0)(4,0)
\psline[linecolor=honecolor](3,0)(4,1)
\pscircle*[linecolor=tauzerocolor](3,0){\cirrad}
\psline[linecolor=pcolor](4,0)(5,0)
\psline[linecolor=honecolor](4,0)(5,1)
\pscircle*[linecolor=tauzerocolor](4,0){\cirrad}
\psline[linecolor=pcolor](5,0)(6,0)
\psline[linecolor=honecolor](5,0)(6,1)
\pscircle*[linecolor=tauzerocolor](5,0){\cirrad}
\psline[linecolor=pcolor](6,0)(7,0)
\psline[linecolor=honecolor](6,0)(7,1)
\pscircle*[linecolor=tauzerocolor](6,0){\cirrad}
\psline[linecolor=pcolor](7,0)(8,0)
\psline[linecolor=honecolor](7,0)(8,1)
\pscircle*[linecolor=tauzerocolor](7,0){\cirrad}
\psline[linecolor=pcolor]{->}(8,0)(8.70,0)
\psline[linecolor=honecolor](8,0)(9,1)
\pscircle*[linecolor=tauzerocolor](8,0){\cirrad}
\psline[linecolor=pcolor](1,1)(2,1)
\psline[linecolor=honecolor](1,1)(2,2)
\pscircle*[linecolor=tauzerocolor](1,1){\cirrad}
\psline[linecolor=pcolor](2,1)(3,1)
\psline[linecolor=honecolor](2,1)(3,2)
\pscircle*[linecolor=tauzerocolor](2,1){\cirrad}
\psline[linecolor=pcolor](3,1)(4,1)
\psline[linecolor=honecolor](3,1)(4,2)
\pscircle*[linecolor=tauzerocolor](3,1){\cirrad}
\psline[linecolor=pcolor](4,1)(5,1)
\psline[linecolor=honecolor](4,1)(5,2)
\pscircle*[linecolor=tauzerocolor](4,1){\cirrad}
\psline[linecolor=pcolor](5,1)(6,1)
\psline[linecolor=honecolor](5,1)(6,2)
\pscircle*[linecolor=tauzerocolor](5,1){\cirrad}
\psline[linecolor=pcolor](6,1)(7,1)
\psline[linecolor=honecolor](6,1)(7,2)
\pscircle*[linecolor=tauzerocolor](6,1){\cirrad}
\psline[linecolor=pcolor](7,1)(8,1)
\psline[linecolor=honecolor](7,1)(8,2)
\pscircle*[linecolor=tauzerocolor](7,1){\cirrad}
\psline[linecolor=pcolor](8,1)(9,1)
\psline[linecolor=honecolor](8,1)(9,2)
\pscircle*[linecolor=tauzerocolor](8,1){\cirrad}
\psline[linecolor=pcolor]{->}(9,1)(9.70,1)
\psline[linecolor=honecolor](9,1)(10,2)
\pscircle*[linecolor=tauzerocolor](9,1){\cirrad}
\psline[linecolor=pcolor](2,2)(3,2)
\pscircle*[linecolor=tauzerocolor](2,2){\cirrad}
\psline[linecolor=pcolor](3,2)(4,2)
\psline[linecolor=honecolor,linestyle=dashed, dash=3pt 2pt](3,2)(4,3)
\pscircle*[linecolor=tauzerocolor](3,2){\cirrad}
\psline[linecolor=pcolor](4,2)(5,2)
\psline[linecolor=honecolor,linestyle=dashed, dash=3pt 2pt](4,2)(5,3)
\pscircle*[linecolor=tauzerocolor](4,2){\cirrad}
\psline[linecolor=pcolor](5,2)(6,2)
\psline[linecolor=honecolor,linestyle=dashed, dash=3pt 2pt](5,2)(6,3)
\pscircle*[linecolor=tauzerocolor](5,2){\cirrad}
\psline[linecolor=pcolor](6,2)(7,2)
\psline[linecolor=honecolor,linestyle=dashed, dash=3pt 2pt](6,2)(7,3)
\pscircle*[linecolor=tauzerocolor](6,2){\cirrad}
\psline[linecolor=pcolor](7,2)(8,2)
\psline[linecolor=honecolor,linestyle=dashed, dash=3pt 2pt](7,2)(8,3)
\pscircle*[linecolor=tauzerocolor](7,2){\cirrad}
\psline[linecolor=pcolor](8,2)(9,2)
\psline[linecolor=honecolor,linestyle=dashed, dash=3pt 2pt](8,2)(9,3)
\pscircle*[linecolor=tauzerocolor](8,2){\cirrad}
\psline[linecolor=pcolor](9,2)(10,2)
\psline[linecolor=honecolor,linestyle=dashed, dash=3pt 2pt](9,2)(10,3)
\pscircle*[linecolor=tauzerocolor](9,2){\cirrad}
\psline[linecolor=pcolor]{->}(10,2)(10.70,2)
\psline[linecolor=honecolor,linestyle=dashed, dash=3pt 2pt](10,2)(11,3)
\pscircle*[linecolor=tauzerocolor](10,2){\cirrad}
\uput{\labelrad}[150](4,3){$\frac{\gamma}{\tau^{6}} a$}
\psline[linecolor=pcolor](4,3)(5,3)
\pscircle*[linecolor=tauzerocolor](4,3){\cirrad}
\psline[linecolor=pcolor](5,3)(6,3)
\pscircle*[linecolor=tauzerocolor](5,3){\cirrad}
\psline[linecolor=pcolor](6,3)(7,3)
\pscircle*[linecolor=tauzerocolor](6,3){\cirrad}
\psline[linecolor=pcolor](7,3)(8,3)
\psline[linecolor=honecolor,linestyle=dashed, dash=3pt 2pt](7,3)(8,4)
\pscircle*[linecolor=tauzerocolor](7,3){\cirrad}
\psline[linecolor=pcolor](8,3)(9,3)
\psline[linecolor=honecolor,linestyle=dashed, dash=3pt 2pt](8,3)(9,4)
\pscircle*[linecolor=tauzerocolor](8,3){\cirrad}
\psline[linecolor=pcolor](9,3)(10,3)
\psline[linecolor=honecolor,linestyle=dashed, dash=3pt 2pt](9,3)(10,4)
\pscircle*[linecolor=tauzerocolor](9,3){\cirrad}
\psline[linecolor=pcolor](10,3)(11,3)
\psline[linecolor=honecolor,linestyle=dashed, dash=3pt 2pt](10,3)(11,4)
\pscircle*[linecolor=tauzerocolor](10,3){\cirrad}
\psline[linecolor=pcolor]{->}(11,3)(11.70,3)
\psline[linecolor=honecolor,linestyle=dashed, dash=3pt 2pt](11,3)(12,4)
\pscircle*[linecolor=tauzerocolor](11,3){\cirrad}
\uput{\labelrad}[150](8,4){$\frac{\gamma}{\tau^{8}} b$}
\psline[linecolor=pcolor](8,4)(9,4)
\psline[linecolor=honecolor](8,4)(9,5)
\pscircle*[linecolor=tauzerocolor](8,4){\cirrad}
\psline[linecolor=pcolor](9,4)(10,4)
\psline[linecolor=honecolor](9,4)(10,5)
\pscircle*[linecolor=tauzerocolor](9,4){\cirrad}
\psline[linecolor=pcolor](10,4)(11,4)
\psline[linecolor=honecolor](10,4)(11,5)
\pscircle*[linecolor=tauzerocolor](10,4){\cirrad}
\psline[linecolor=pcolor](11,4)(12,4)
\psline[linecolor=honecolor](11,4)(12,5)
\pscircle*[linecolor=tauzerocolor](11,4){\cirrad}
\psline[linecolor=pcolor]{->}(12,4)(12.70,4)
\psline[linecolor=honecolor](12,4)(13,5)
\pscircle*[linecolor=tauzerocolor](12,4){\cirrad}
\psline[linecolor=pcolor](9,5)(10,5)
\psline[linecolor=honecolor](9,5)(10,6)
\pscircle*[linecolor=tauzerocolor](9,5){\cirrad}
\psline[linecolor=pcolor](10,5)(11,5)
\psline[linecolor=honecolor](10,5)(11,6)
\pscircle*[linecolor=tauzerocolor](10,5){\cirrad}
\psline[linecolor=pcolor](11,5)(12,5)
\psline[linecolor=honecolor](11,5)(12,6)
\pscircle*[linecolor=tauzerocolor](11,5){\cirrad}
\psline[linecolor=pcolor](12,5)(13,5)
\psline[linecolor=honecolor](12,5)(13,6)
\pscircle*[linecolor=tauzerocolor](12,5){\cirrad}
\psline[linecolor=pcolor]{->}(13,5)(13.70,5)
\psline[linecolor=honecolor](13,5)(14,6)
\pscircle*[linecolor=tauzerocolor](13,5){\cirrad}
\psline[linecolor=pcolor](10,6)(11,6)
\pscircle*[linecolor=tauzerocolor](10,6){\cirrad}
\psline[linecolor=pcolor](11,6)(12,6)
\psline[linecolor=honecolor,linestyle=dashed, dash=3pt 2pt](11,6)(12,7)
\pscircle*[linecolor=tauzerocolor](11,6){\cirrad}
\psline[linecolor=pcolor](12,6)(13,6)
\psline[linecolor=honecolor,linestyle=dashed, dash=3pt 2pt](12,6)(13,7)
\pscircle*[linecolor=tauzerocolor](12,6){\cirrad}
\psline[linecolor=pcolor](13,6)(14,6)
\psline[linecolor=honecolor,linestyle=dashed, dash=3pt 2pt](13,6)(14,7)
\pscircle*[linecolor=tauzerocolor](13,6){\cirrad}
\psline[linecolor=pcolor]{->}(14,6)(14.70,6)
\psline[linecolor=honecolor,linestyle=dashed, dash=3pt 2pt](14,6)(15,7)
\pscircle*[linecolor=tauzerocolor](14,6){\cirrad}
\uput{\labelrad}[0](1,7){$\F_2[\tau^4]/ \tau^\infty$}
\pscircle*[linecolor=tauzerocolor](1,7){\cirrad}
\uput{\labelrad}[150](12,7){$\frac{\gamma}{\tau^{10}} a b$}
\psline[linecolor=pcolor](12,7)(13,7)
\pscircle*[linecolor=tauzerocolor](12,7){\cirrad}
\psline[linecolor=pcolor](13,7)(14,7)
\pscircle*[linecolor=tauzerocolor](13,7){\cirrad}
\psline[linecolor=pcolor](14,7)(15,7)
\pscircle*[linecolor=tauzerocolor](14,7){\cirrad}
\psline[linecolor=pcolor]{->}(15,7)(15.70,7)
\psline[linecolor=honecolor,linestyle=dashed, dash=3pt 2pt](15,7)(16,8)
\pscircle*[linecolor=tauzerocolor](15,7){\cirrad}
\uput{\labelrad}[150](16,8){$\frac{\gamma}{\tau^{8}} b^{2}$}
\psline[linecolor=pcolor]{->}(16,8)(16.70,8)
\pscircle*[linecolor=tauzerocolor](16,8){\cirrad}
\end{pspicture}

==> charts/HtpyMWchartdata.tex <==
\psset{unit=0.72cm}
\begin{pspicture}(-10,0)(7,1)

\rput(-1,0){
\begin{pspicture}(-3,-2)(15,3)


\rput(-2.5,1){$\Pi_{4k}$}

\scriptsize

\multido{\ii=-2+1}{16}
{\rput(\ii,2){$\ii$}}

\psline[linecolor=MWrhocolor](0,0.5)(-1,0)
\psline[linecolor=MWetacolor](0,0.5)(1,0)

\psline[linecolor=MWetacolor](0.95,0.05)(0.05,-0.45)
\psline[linecolor=MWrhocolor](0.95,-0.05)(0.05,-0.55)

\psline[linecolor=MWetacolor](-0.95,0.05)(-0.05,-0.45)
\psline[linecolor=MWrhocolor](-0.95,-0.05)(-0.05,-0.55)

\psline[linecolor=MWetacolor](1,0.05)(3,0.05)
\psline[linecolor=MWrhocolor](1,-0.05)(3,-0.05)

\psline[linecolor=MWetacolor]{->}(-1,0.05)(-3,0.05)
\psline[linecolor=MWrhocolor]{->}(-1,-0.05)(-3,-0.05)

\psline[linecolor=MWrhocolor](4,0.5)(3,0)
\psline[linecolor=MWetacolor](4,0.5)(5,0)

\psline[linecolor=MWetacolor](3,0.05)(4,-0.45)
\psline[linecolor=MWrhocolor](3,-0.05)(4,-0.55)

\psline[linecolor=MWetacolor](4.05,-0.45)(4.95,0.05)
\psline[linecolor=MWrhocolor](4.05,-0.55)(4.95,-0.05)

\psline[linecolor=MWetacolor](5,0.05)(7,0.05)
\psline[linecolor=MWrhocolor](5,-0.05)(7,-0.05)

\psline[linecolor=MWrhocolor](8,0.5)(7,0)
\psline[linecolor=MWetacolor](8,0.5)(9,0)

\psline[linecolor=MWetacolor](7,0.05)(8,-0.45)
\psline[linecolor=MWrhocolor](7,-0.05)(8,-0.55)

\psline[linecolor=MWetacolor](8.05,-0.45)(8.95,0.05)
\psline[linecolor=MWrhocolor](8.05,-0.55)(8.95,-0.05)

\psline[linecolor=MWetacolor](9,0.05)(11,0.05)
\psline[linecolor=MWrhocolor](9,-0.05)(11,-0.05)

\psline[linecolor=MWrhocolor](12,0.5)(11,0)
\psline[linecolor=MWetacolor](12,0.5)(13,0)

\psline[linecolor=MWetacolor](11,0.05)(12,-0.45)
\psline[linecolor=MWrhocolor](11,-0.05)(12,-0.55)

\psline[linecolor=MWetacolor](12.05,-0.45)(12.95,0.05)
\psline[linecolor=MWrhocolor](12.05,-0.55)(12.95,-0.05)

\psline[linecolor=MWetacolor](13,0.05)(13.5,0.05)
\psline[linecolor=MWrhocolor](13,-0.05)(13.5,-0.05)

\psbezier[linecolor=MWalphacolor](0,0.5)(0.1,1.5)(3.9,1.5)(4,0.5)
\psbezier[linecolor=MWalphacolor](0,-0.5)(0.1,-1.5)(3.9,-1.5)(4,-0.5)
\psbezier[linecolor=MWalphacolor](4,0.5)(4.1,1.5)(7.9,1.5)(8,0.5)
\psbezier[linecolor=MWalphacolor](4,-0.5)(4.1,-1.5)(7.9,-1.5)(8,-0.5)
\psbezier[linecolor=MWalphacolor](8,0.5)(8.1,1.5)(11.9,1.5)(12,0.5)
\psbezier[linecolor=MWalphacolor](8,-0.5)(8.1,-1.5)(11.9,-1.5)(12,-0.5)
\rput(12,0.5){\psbezier[linecolor=MWalphacolor](0,0)(0.1,0.5)(1,0.67)(1.5,0.7)}
\rput(12,-0.5){\psbezier[linecolor=MWalphacolor](0,0)(0.1,-0.5)(1,-0.67)(1.5,-0.7)}


\pscircle[fillstyle=solid,fillcolor=white](0,0.5){\crad}
\pscircle[fillstyle=solid,fillcolor=white](0,-0.5){\crad}
\pscircle[fillstyle=solid,fillcolor=white](4,0.5){\crad}
\pscircle[fillstyle=solid,fillcolor=white](4,-0.5){\crad}
\pscircle[fillstyle=solid,fillcolor=white](8,0.5){\crad}
\pscircle[fillstyle=solid,fillcolor=white](8,-0.5){\crad}
\pscircle[fillstyle=solid,fillcolor=white](12,0.5){\crad}
\pscircle[fillstyle=solid,fillcolor=white](12,-0.5){\crad}
\multido{\ri=-1+-1}{2}
{\pscircle[fillstyle=solid,fillcolor=white](\ri,0){\crad}}
\multido{\ri=1+1}{3}
{\pscircle[fillstyle=solid,fillcolor=white](\ri,0){\crad}}
\multido{\ri=5+1}{3}
{\pscircle[fillstyle=solid,fillcolor=white](\ri,0){\crad}}
\multido{\ri=9+1}{3}
{\pscircle[fillstyle=solid,fillcolor=white](\ri,0){\crad}}
\pscircle[fillstyle=solid,fillcolor=white](13,0){\crad}

\rput(-1.1,0.4){$\arho$}
\rput(-2,0.45){$\arho^2$}
\rput(1,0.4){$\eta$}
\rput(2,0.45){$\eta^2$}
\rput(3,0.45){$\eta^3$}
\rput(5,0.4){$\eta\alpha$}
\rput(6,0.45){$\arho^2\beta$}
\rput(7,0.45){$\arho\beta$}
\rput(9,0.45){$\eta\beta$}
\rput(10,0.45){$\eta^2\beta$}
\rput(11,0.45){$\eta^3\beta$}
\rput(13,0.4){$\eta\alpha\beta$}

\rput(0,1.1){$1$}
\rput(0,-1.1){$\arho\eta$}
\rput(4,1.1){$\alpha$}
\rput(4,-1.1){$\eta^4$}
\rput(8,1.1){$\beta$}
\rput(8,-1.1){$\eta\arho\beta$}
\rput(12,1.1){$\alpha\beta$}
\rput(12,-1.1){$\eta^4\beta$}


\multido{\ri=1.5+1}{2}
{\rput(\ri,-0.2){$\color{MWrhocolor}\scriptscriptstyle{-2}$}}

\rput(-0.7,-0.4){$\color{MWrhocolor}\scriptscriptstyle{-2}$}
\rput(3.3,-0.4){$\color{MWrhocolor}\scriptscriptstyle{-2}$}
\rput(7.3,-0.4){$\color{MWrhocolor}\scriptscriptstyle{-2}$}
\rput(11.3,-0.4){$\color{MWrhocolor}\scriptscriptstyle{-2}$}

\multido{\ri=-1.5+-1}{2}
{\rput(\ri,0.2){$\color{MWetacolor}\scriptscriptstyle{-2}$}}

\rput(0.3,-0.1){$\color{MWetacolor}\scriptscriptstyle{-2}$}
\rput(4.3,-0.1){$\color{MWetacolor}\scriptscriptstyle{-2}$}
\rput(8.3,-0.1){$\color{MWetacolor}\scriptscriptstyle{-2}$}
\rput(12.3,-0.1){$\color{MWetacolor}\scriptscriptstyle{-2}$}

\multido{\ri=5.5+1}{2}
{\rput(\ri,0.2){$\color{MWetacolor}\scriptscriptstyle{-2}$}}

\multido{\ri=9.5+1}{2}
{\rput(\ri,-0.2){$\color{MWrhocolor}\scriptscriptstyle{-2}$}}

\rput(6,1.4){$\color{MWalphacolor}\scriptscriptstyle{4}$}
\rput(6,-1.4){$\color{MWalphacolor}\scriptscriptstyle{4}$}

\psline[linecolor=gray,linestyle=dashed](-3,-1.8)(13.5,-1.8)

\end{pspicture} }

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\rput(-1,-4){
\begin{pspicture}(-3,-1.1)(15,1.5)


\rput(-2.5,0.6){$\Pi_{-4-4k}$}

\scriptsize

\psbezier[linecolor=MWalphacolor](0,0)(0.1,-1)(3.9,-1)(4,0)
\psbezier[linecolor=MWalphacolor](4,0)(4.1,-1)(7.9,-1)(8,0)
\psbezier[linecolor=MWalphacolor](8,0)(8.1,-1)(11.9,-1)(12,0)
\rput(12,0){\psbezier[linecolor=MWalphacolor](0,0)(0.1,-0.5)(1,-0.67)(1.5,-0.7)}
%\rput(12,0){\psbezier[linecolor=MWalphacolor](0,0)(0.1,-0.8)(2,-0.72)(2.4,-0.7)}

\multido{\ri=0+4}{4}
{\pscircle[fillstyle=solid,fillcolor=white](\ri,0){\crad}}

\rput(0,0.4){$\tau^{-4}\omega$}
\rput(8,0.4){$\beta \tau^{-4}\omega$}

\rput(6,-1){$\color{MWalphacolor}\scriptscriptstyle{4}$}

\psline[linecolor=gray,linestyle=dashed](-3,-1.5)(13.5,-1.5)

\end{pspicture} }

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\rput(-1,-7){
\begin{pspicture}(-3,-1)(15,2)

\rput(-2.5,0.5){$\Pi_{1\pm4k}$}

\scriptsize

\psline[linecolor=MWrhocolor](1,0.5)(0,0)
\psline[linecolor=MWrhocolor](2,0)(1,-0.5)
\psline[linecolor=MWetacolor](1,0.5)(2,0)
\psline[linecolor=MWetacolor](0,0)(1,-0.5)


\pscircle*(1,0.5){\smallcrad}
\pscircle*(1,-0.5){\smallcrad}
\pscircle*(2,0){\smallcrad}
\pscircle*(0,0){\smallcrad}

\rput(1,0.8){$\tau \eta$}

\psline[linecolor=MWrhocolor](9,0.5)(8,0)
\psline[linecolor=MWrhocolor](10,0)(9,-0.5)
\psline[linecolor=MWetacolor](9,0.5)(10,0)
\psline[linecolor=MWetacolor](8,0)(9,-0.5)


\pscircle*(9,0.5){\smallcrad}
\pscircle*(9,-0.5){\smallcrad}
\pscircle*(10,0){\smallcrad}
\pscircle*(8,0){\smallcrad}

\rput(9,0.8){$\beta \tau \eta$}

%\rput(-3.5,-0.45){$\left\{\rule{0cm}{43mm}\right.$}
%\rput(-4.7,-0.45){$\tau^4$-periodic}

\psline[linecolor=gray,linestyle=dashed](-3,-1)(13.5,-1)

\end{pspicture} }

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\rput(-1,-10){
\begin{pspicture}(-3,-1.5)(15,1.5)

\rput(-2.5,0.5){$\Pi_{2\pm4k}$}

\scriptsize

\psline[linecolor=MWetacolor](2,-0.5)(1,0)
\psline[linecolor=MWetacolor](3,0)(2,0.5)
\psline[linecolor=MWrhocolor](1,0)(2,0.5)
\psline[linecolor=MWrhocolor](2,-0.5)(3,0)
\psline[linecolor=MWetacolor](0,0)(1,0)
\psline[linecolor=MWrhocolor](3,0)(4,0)

\psbezier[linecolor=MWalphacolor](0,0)(0.1,-1)(3.9,-1)(4,0)
\psbezier[linecolor=MWalphacolor](4,0)(4.1,-1)(7.9,-1)(8,0)
\rput(12,0){\psbezier[linecolor=MWalphacolor](0,0)(0.1,-0.5)(1,-0.67)(1.5,-0.7)}

\pscircle[fillstyle=solid,fillcolor=white](0,0){\crad}
\pscircle*(1,0){\smallcrad}
\pscircle*(2,-0.5){\smallcrad}
\pscircle*(2,0.5){\smallcrad}
\pscircle*(3,0){\smallcrad}
\pscircle[fillstyle=solid,fillcolor=white](4,0){\crad}

\rput(0,0.4){$\tau^2\!\omega$}
\rput(2,0.8){$(\tau \eta)^2$}
\rput(4,0.4){$\tau^2\alpha$}
\rput(2,-1){$\color{MWalphacolor}\scriptscriptstyle{2}$}

\psline[linecolor=MWetacolor](10,-0.5)(9,0)
\psline[linecolor=MWetacolor](11,0)(10,0.5)
\psline[linecolor=MWrhocolor](9,0)(10,0.5)
\psline[linecolor=MWrhocolor](10,-0.5)(11,0)
\psline[linecolor=MWetacolor](8,0)(9,0)
\psline[linecolor=MWrhocolor](11,0)(12,0)

\psbezier[linecolor=MWalphacolor](8,0)(8.1,-1)(11.9,-1)(12,0)

\pscircle[fillstyle=solid,fillcolor=white](8,0){\crad}
\pscircle*(9,0){\smallcrad}
\pscircle*(10,-0.5){\smallcrad}
\pscircle*(10,0.5){\smallcrad}
\pscircle*(11,0){\smallcrad}
\pscircle[fillstyle=solid,fillcolor=white](12,0){\crad}


\rput(8,0.4){$\beta\tau^2\!\omega$}
\rput(10,0.8){$\beta(\tau \eta)^2$}
\rput(12,0.4){$\beta\tau^2\alpha$}
\rput(6,-1){$\color{MWalphacolor}\scriptscriptstyle{2}$}
\rput(10,-1){$\color{MWalphacolor}\scriptscriptstyle{2}$}

\psline[linecolor=gray,linestyle=dashed](-3,-1.5)(13.5,-1.5)

\end{pspicture} }

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%\rput(-1,-13){
%\begin{pspicture}(-3,-1)(15,1)
%
%
%\rput(-2.5,0.5){$\Pi_{-1+4k}$}
%
%\scriptsize
%
%\psline[linecolor=gray,linestyle=dashed](-3,-0.5)(11,-0.5)
%
%\end{pspicture} }


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\rput(-1,-13.5){
\begin{pspicture}(-3,-2)(15,1)


\rput(-2.5,0.5){$\Pi_{-5-4k}$}

\scriptsize

\psline[linecolor=MWrhocolor](0,0)(1,-0.08)
\psline[linecolor=MWetacolor](0,0)(1,0.08)
%\multido{\ri=1+1}{12}
\psline[linecolor=MWetacolor](1,0.05)(13.5,0.05)
\psline[linecolor=MWrhocolor](1,-0.05)(13.5,-0.05)

\psbezier[linecolor=MWalphacolor](0,0)(0.1,-1)(3.9,-1)(4,0)
\psbezier[linecolor=MWalphacolor](1,0)(1.1,1)(4.9,1)(5,0)
%\psbezier[linecolor=MWalphacolor](2,0)(2.1,-1)(5.9,-1)(6,0)
%\psbezier[linecolor=MWalphacolor](3,0)(3.1,1)(6.9,1)(7,0)

\pscircle*(0,0){\smallcrad}
\multido{\ri=1+1}{3}
{\pscircle[fillstyle=solid,fillcolor=white](\ri,0){\bigcrad}}
\multido{\ri=4+1}{6}
{\pscircle[fillstyle=solid,fillcolor=white](\ri,0){\bigcrad}}
\multido{\ri=10+1}{4}
{\pscircle[fillstyle=solid,fillcolor=white](\ri,0){\Bigcrad}}


\rput(1,0){$\scriptstyle{4}$}
\rput(2,0){$\scriptstyle{8}$}
\rput(3,0){$\scriptstyle{8}$}
\multido{\ri=4+1}{4}
{\rput(\ri,0){$\scriptstyle{16}$}}
\rput(8,0){$\scriptstyle{32}$}
\rput(9,0){$\scriptstyle{64}$}
\rput(10,0){$\scriptstyle{128}$}
\rput(11,0){$\scriptstyle{128}$}
\rput(12,0){$\scriptstyle{256}$}
\rput(13,0){$\scriptstyle{256}$}

\multido{\rk=0.5+1}{12}
{\rput(\rk,0.2){$\color{MWetacolor}\scriptscriptstyle{-2}$}}
\rput(2,-1){$\color{MWalphacolor}\scriptscriptstyle{-8}$}
\rput(3,1){$\color{MWalphacolor}\scriptscriptstyle{-8}$}

\rput(0,0.4){$\frac{\Gamma}{\tau^4}$}

\multido{\ii=-2+1}{16}
{\rput(\ii,-1.5){$\ii$}}

\end{pspicture}}

\end{pspicture}



==> charts/HtpyMWkRchartdata.tex <==
\psset{unit=0.72cm}
\begin{pspicture}(-10,0)(7,1)

\rput(-1,0){
\begin{pspicture}(-3,-1.5)(15,3)

\rput(-2.5,1){$\Pi_{4k}$}

\scriptsize

\multido{\ii=-2+1}{17}
{\rput(\ii,2){$\ii$}}

\psline[linecolor=MWrhocolor](0,0)(-1,0)
\psline[linecolor=MWrhocolor](6,0)(8,0)
\psline[linecolor=MWrhocolor](14,0)(14.4,0)
\psline[linecolor=MWrhocolor]{->}(-1,-0)(-3,-0)

\psbezier[linecolor=MWalphacolor](0,0)(0.1,-1)(3.9,-1)(4,0)
\rput(4,0){\psbezier[linecolor=MWalphacolor](0,0)(0.1,-1)(3.9,-1)(4,0)}
\rput(8,0){\psbezier[linecolor=MWalphacolor](0,0)(0.1,-1)(3.9,-1)(4,0)}
%\rput(8,0){\psbezier[linecolor=blue](0,0)(0.1,-0.8)(2,-0.72)(2.4,-0.7)}
\rput(12,0){\psbezier[linecolor=MWalphacolor](0,0)(0.1,-0.8)(2,-0.72)(2.4,-0.7)}
%\psbezier[linecolor=MWalphacolor](8,-0)(8.1,-1)(11.9,-1)(12,-0)

\pscircle[fillstyle=solid,fillcolor=white](0,0){\crad}
\pscircle[fillstyle=solid,fillcolor=white](4,0){\crad}
\pscircle[fillstyle=solid,fillcolor=white](8,0){\crad}
\pscircle[fillstyle=solid,fillcolor=white](12,0){\crad}
\multido{\ri=-1+-1}{2}
{\pscircle*(\ri,0){\smallcrad}}
\multido{\ri=6+1}{2}
{\pscircle*(\ri,0){\smallcrad}}
\pscircle*(14,0){\smallcrad}

\rput(-1.1,0.4){$\arho$}
\rput(-2,0.45){$\arho^2$}
%\rput(6,0.45){$\arho^2\beta$}
%\rput(7,0.45){$\arho\beta$}

\rput(0,0.4){$1$}
\rput(4,0.4){$\tau^{-2} \omega\, v_1^2$}
\rput(8,0.4){$\tau^{-4} v_1^4$}
\rput(12,0.4){$\tau^{-6}\omega\, v_1^6$}

\rput(6,-0.9){$\color{MWalphacolor}\scriptscriptstyle{4}$}

\psline[linecolor=gray,linestyle=dashed](-3,-1.5)(14.5,-1.5)

\end{pspicture} }

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\rput(-1,-3.5){
\begin{pspicture}(-3,-1.1)(15,1.5)


\rput(-2.5,0.6){$\Pi_{-4-4k}$}

\scriptsize

\psline[linecolor=MWrhocolor](6,0)(8,0)
\psline[linecolor=MWrhocolor](14,0)(14.4,0)

\psbezier[linecolor=MWalphacolor](0,0)(0.1,-1)(3.9,-1)(4,0)
\rput(4,0){\psbezier[linecolor=MWalphacolor](0,0)(0.1,-1)(3.9,-1)(4,0)}
\rput(8,0){\psbezier[linecolor=MWalphacolor](0,0)(0.1,-1)(3.9,-1)(4,0)}
\rput(12,0){\psbezier[linecolor=MWalphacolor](0,0)(0.1,-0.8)(2,-0.72)(2.4,-0.7)}

\multido{\ri=0+4}{4}
{\pscircle[fillstyle=solid,fillcolor=white](\ri,0){\crad}}
\pscircle*(6,0){\smallcrad}
\pscircle*(7,0){\smallcrad}
\pscircle*(14,0){\smallcrad}

%\rput(0,0.4){$\frac{\Theta}{\rho\tau^3}$}
\rput(0,0.4){$\tau^{-4}\omega$}
\rput(4,0.4){$\tau^{-6}\omega\, v_1^2$}
\rput(8,0.4){$ \tau^{-8} v_1^4$}
\rput(12,0.4){$ \tau^{-10}\omega\, v_1^6$}

\rput(2,-1){$\color{MWalphacolor}\scriptscriptstyle{2}$}
\rput(6,-1){$\color{MWalphacolor}\scriptscriptstyle{4}$}
%\rput(10,-1){$\color{MWalphacolor}\scriptscriptstyle{2}$}

\psline[linecolor=gray,linestyle=dashed](-3,-1.5)(14.5,-1.5)

\end{pspicture} }

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\rput(-1,-6.5){
\begin{pspicture}(-3,-1)(15,2)

\rput(-2.5,0.5){$\Pi_{1\pm4k}$}

\scriptsize

\psline[linecolor=MWrhocolor](2,0)(0,0)
\psline[linecolor=MWrhocolor](10,0)(8,0)
%\psline[linecolor=MWrhocolor](2,0)(1,-0.5)

\rput(2,0){\psbezier[linecolor=MWalphacolor](0,0)(0.1,-1)(3.9,-1)(4,0)}
\rput(6,0){\psbezier[linecolor=MWalphacolor](0,0)(0.1,-1)(3.9,-1)(4,0)}
\rput(10,0){\psbezier[linecolor=MWalphacolor](0,0)(0.1,-1)(3.9,-1)(4,0)}
\rput(14,0){\psbezier[linecolor=MWalphacolor](0,0)(0.1,-0.4)(0.4,-0.45)(0.5,-0.5)}
%\rput(14,0){\psbezier[linecolor=MWalphacolor](0,0)(0.1,-0.8)(2,-0.72)(2.4,-0.7)}


\pscircle*(1,0){\smallcrad}
\pscircle[fillstyle=solid,fillcolor=white](2,0){\crad}
\pscircle*(0,0){\smallcrad}

\rput(2,0.4){$v_1$}

\pscircle[fillstyle=solid,fillcolor=white](6,0){\crad}
\rput(6,0.4){$ \tau^{-2}\omega\, v_1^3$}


\pscircle*(9,0){\smallcrad}
\pscircle[fillstyle=solid,fillcolor=white](10,0){\crad}
\pscircle*(8,0){\smallcrad}

\pscircle[fillstyle=solid,fillcolor=white](14,0){\crad}

\rput(10,0.4){$\tau^{-4} v_1^5$}
\rput(14,0.4){$\tau^{-6}\omega\, v_1^7$}

\rput(8,-1){$\color{MWalphacolor}\scriptscriptstyle{4}$}


\psline[linecolor=gray,linestyle=dashed](-3,-1.5)(14.5,-1.5)

\end{pspicture} }

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\rput(-1,-9.5){
\begin{pspicture}(-3,-1.5)(15,1.5)

\rput(-2.5,0.5){$\Pi_{2\pm4k}$}

\scriptsize

\psline[linecolor=MWrhocolor](2,0)(4,0)

\psbezier[linecolor=MWalphacolor](0,0)(0.1,-1)(3.9,-1)(4,0)
\rput(4,0){\psbezier[linecolor=MWalphacolor](0,0)(0.1,-1)(3.9,-1)(4,0)}
\rput(8,0){\psbezier[linecolor=MWalphacolor](0,0)(0.1,-1)(3.9,-1)(4,0)}
%\rput(8,0){\psbezier[linecolor=blue](0,0)(0.1,-0.8)(2,-0.72)(2.4,-0.7)}
\rput(12,0){\psbezier[linecolor=MWalphacolor](0,0)(0.1,-0.8)(2,-0.72)(2.4,-0.7)}

\pscircle[fillstyle=solid,fillcolor=white](0,0){\crad}
\pscircle*(2,0){\smallcrad}
\pscircle*(3,0){\smallcrad}
\pscircle[fillstyle=solid,fillcolor=white](4,0){\crad}

\rput(0,0.4){$\tau^2\!\omega$}
\rput(4,0.4){$v_1^2$}
\rput(2,-1){$\color{MWalphacolor}\scriptscriptstyle{4}$}

\psline[linecolor=MWrhocolor](10,0)(12,0)

\psbezier[linecolor=MWalphacolor](8,0)(8.1,-1)(11.9,-1)(12,0)

\pscircle[fillstyle=solid,fillcolor=white](8,0){\crad}
\pscircle*(10,0){\smallcrad}
\pscircle*(11,0){\smallcrad}
\pscircle[fillstyle=solid,fillcolor=white](12,0){\crad}


\rput(8,0.4){$\tau^{-2}\!\omega\, v_1^4$}
\rput(12,0.4){$\tau^{-4} v_1^6$}
%\rput(6,-1){$\color{MWalphacolor}\scriptscriptstyle{2}$}
\rput(10,-1){$\color{MWalphacolor}\scriptscriptstyle{4}$}

\psline[linecolor=gray,linestyle=dashed](-3,-1.5)(14.5,-1.5)

\end{pspicture} }

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\rput(-1,-12.5){
\begin{pspicture}(-3,-1.5)(15,1.5)

\rput(-2.5,0.5){$\Pi_{-1 + 4k}$}

\scriptsize

\psline[linecolor=MWrhocolor](4,0)(6,0)

\rput(2,0){\psbezier[linecolor=MWalphacolor](0,0)(0.1,-1)(3.9,-1)(4,0)}
\rput(6,0){\psbezier[linecolor=MWalphacolor](0,0)(0.1,-1)(3.9,-1)(4,0)}
\rput(10,0){\psbezier[linecolor=MWalphacolor](0,0)(0.1,-1)(3.9,-1)(4,0)}
\rput(14,0){\psbezier[linecolor=MWalphacolor](0,0)(0.1,-0.4)(0.4,-0.45)(0.5,-0.5)}

\pscircle[fillstyle=solid,fillcolor=white](2,0){\crad}
\pscircle*(4,0){\smallcrad}
\pscircle*(5,0){\smallcrad}
\pscircle[fillstyle=solid,fillcolor=white](6,0){\crad}

\rput(2,0.4){$\tau^{-2}\!\omega v_1$}
\rput(6,0.4){$\tau^{-4}v_1^3$}
\rput(4,-1){$\color{MWalphacolor}\scriptscriptstyle{4}$}

\psline[linecolor=MWrhocolor](12,0)(14,0)


\pscircle[fillstyle=solid,fillcolor=white](10,0){\crad}
\pscircle*(12,0){\smallcrad}
\pscircle*(13,0){\smallcrad}
\pscircle[fillstyle=solid,fillcolor=white](14,0){\crad}


\rput(10,0.4){$\tau^{-6}\!\omega\,v_1^5$}
\rput(14,0.4){$\tau^{-4} v_1^7$}
\rput(12,-1){$\color{MWalphacolor}\scriptscriptstyle{4}$}

\psline[linecolor=gray,linestyle=dashed](-3,-1.5)(14.5,-1.5)

\end{pspicture} }


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%\rput(-1,-13){
%\begin{pspicture}(-3,-1)(15,1)
%
%
%\rput(-2.5,0.5){$\Pi_{-1+4k}$}
%
%\scriptsize
%
%\psline[linecolor=gray,linestyle=dashed](-3,-0.5)(11,-0.5)
%
%\end{pspicture} }


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\rput(-1,-16){
\begin{pspicture}(-3,-2)(15,1)


\rput(-2.5,0.5){$\Pi_{-5-4k}$}

\scriptsize

\psline[linecolor=MWrhocolor](0,0)(14.4,0)

\rput(2,-0.4){\psbezier[linecolor=MWalphacolor](0,0)(0.1,-1)(3.9,-1)(4,0)}
\rput(6,-0.4){\psbezier[linecolor=MWalphacolor](0,0)(0.1,-1)(3.9,-1)(4,0)}
\rput(10,-0.4){\psbezier[linecolor=MWalphacolor](0,0)(0.1,-1)(3.9,-1)(4,0)}
\rput(14,-0.4){\psbezier[linecolor=MWalphacolor](0,0)(0.1,-0.4)(0.4,-0.45)(0.5,-0.5)}

\multido{\ri=0+1}{15}
{\pscircle*(\ri,0){\smallcrad}}

\psline[linecolor=MWrhocolor](4,-0.5)(6,-0.5)
\psline[linecolor=MWrhocolor](12,-0.5)(14,-0.5)

\pscircle[fillstyle=solid,fillcolor=white](2,-0.5){\crad}
\pscircle*(4,-0.5){\smallcrad}
\pscircle*(5,-0.5){\smallcrad}
\pscircle[fillstyle=solid,fillcolor=white](6,-0.5){\crad}
\pscircle[fillstyle=solid,fillcolor=white](10,-0.5){\crad}
\pscircle*(12,-0.5){\smallcrad}
\pscircle*(13,-0.5){\smallcrad}
\pscircle[fillstyle=solid,fillcolor=white](14,-0.5){\crad}


\rput(4,-1.4){$\color{MWalphacolor}\scriptscriptstyle{4}$}
\rput(12,-1.4){$\color{MWalphacolor}\scriptscriptstyle{4}$}

\rput(0,0.4){$\frac{\Gamma}{\tau^4}$}
\rput(1.6,-1){$\tau^{-6}\!\omega v_1$}
\rput(6.3,-1.3){$\tau^{-8} v_1^3$}
\rput(10,-1.3){$\tau^{-10}\!\omega v_1^5$}
\rput(14.2,-1.3){$\tau^{-12} v_1^7$}

\multido{\ii=-2+1}{17}
{\rput(\ii,-2.5){$\ii$}}

\end{pspicture}}

\end{pspicture}


